Calibrating AI Models for Wireless Communications via Conformal Prediction

When used in complex engineered systems, such as communication networks, artificial intelligence (AI) models should be not only as accurate as possible, but also well calibrated. A well-calibrated AI model is one that can reliably quantify the uncertainty of its decisions, assigning high confidence levels to decisions that are likely to be correct and low confidence levels to decisions that are likely to be erroneous. This paper investigates the application of conformal prediction as a general framework to obtain AI models that produce decisions with formal calibration guarantees. Conformal prediction transforms probabilistic predictors into set predictors that are guaranteed to contain the correct answer with a probability chosen by the designer. Such formal calibration guarantees hold irrespective of the true, unknown, distribution underlying the generation of the variables of interest, and can be defined in terms of ensemble or time-averaged probabilities. In this paper, conformal prediction is applied for the first time to the design of AI for communication systems in conjunction to both frequentist and Bayesian learning, focusing on demodulation, modulation classification, and channel prediction.

==> Figs/fig_tikz_4classes_acc_cal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Straight Lines [id:da26547469637537424] 
\draw    (102,136) -- (102,79) ;
\draw [shift={(102,76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9308439768721866] 
\draw    (102,136) -- (179,136) ;
\draw [shift={(182,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05661766304872495] 
\draw    (225,136) -- (225,79) ;
\draw [shift={(225,76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8903191113676037] 
\draw    (225,136) -- (301.5,136) ;
\draw [shift={(304.5,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1336436068730924] 
\draw    (225,339) -- (225,276.92) ;
\draw [shift={(225,273.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034632448803322946] 
\draw    (345,136) -- (345,79) ;
\draw [shift={(345,76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2203818782539071] 
\draw    (345,136) -- (423.63,136) ;
\draw [shift={(426.63,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42656100979074996] 
\draw    (345,339) -- (345,277.58) ;
\draw [shift={(345,274.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5869229078097253] 
\draw    (479,135.93) -- (479,79) ;
\draw [shift={(479,76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6963363887086835] 
\draw    (479,135.93) -- (555.83,136) ;
\draw [shift={(558.83,136)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9722157950066284] 
\draw    (479.33,339.17) -- (479.33,277.08) ;
\draw [shift={(479.33,274.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6242886193999397] 
\draw    (601,136) -- (601,79) ;
\draw [shift={(601,76)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3689615796970156] 
\draw    (601,136) -- (677.83,136) ;
\draw [shift={(680.83,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5026698849566342] 
\draw    (601.33,339) -- (601.33,276.92) ;
\draw [shift={(601.33,273.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2809324579505279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225,339) -- (285.24,279.57) ;
%Straight Lines [id:da17364968007447268] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (346.33,339.67) -- (405,278.33) ;
%Straight Lines [id:da078194167946811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (479.33,339.17) -- (538,277.83) ;
%Straight Lines [id:da20645904314758745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (601.33,339) -- (660,277.67) ;
%Straight Lines [id:da7817280004351468] 
\draw    (225,339) -- (302.5,339) ;
\draw [shift={(305.5,339)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7679444245618394] 
\draw    (345,339) -- (422,339) ;
\draw [shift={(425,339)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10660253928630614] 
\draw    (479.33,339.17) -- (556.83,339.17) ;
\draw [shift={(559.83,339.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6387207953086276] 
\draw    (601.33,339) -- (678.83,339) ;
\draw [shift={(681.83,339)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cross [id:dp604299047600442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.64,287.56) -- (277.76,289.68) -- (275.28,292.16) -- (277.76,294.63) -- (275.64,296.75) -- (273.17,294.27) -- (270.69,296.75) -- (268.57,294.63) -- (271.05,292.16) -- (268.57,289.68) -- (270.69,287.56) -- (273.17,290.04) -- cycle ;
%Shape: Cross [id:dp9016709569460188] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (247.64,315.18) -- (249.76,317.29) -- (247.28,319.77) -- (249.76,322.25) -- (247.64,324.37) -- (245.17,321.89) -- (242.69,324.37) -- (240.57,322.25) -- (243.05,319.77) -- (240.57,317.29) -- (242.69,315.18) -- (245.17,317.66) -- cycle ;
%Shape: Cross [id:dp8597742231839838] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,292.04) -- (369.11,294.16) -- (366.63,296.63) -- (369.11,299.11) -- (367,301.23) -- (364.52,298.75) -- (362.04,301.23) -- (359.93,299.11) -- (362.4,296.63) -- (359.93,294.16) -- (362.04,292.04) -- (364.52,294.52) -- cycle ;
%Shape: Cross [id:dp9657634803585156] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.08,311.77) -- (399.2,313.89) -- (396.72,316.37) -- (399.2,318.85) -- (397.08,320.96) -- (394.6,318.48) -- (392.13,320.96) -- (390.01,318.85) -- (392.49,316.37) -- (390.01,313.89) -- (392.13,311.77) -- (394.6,314.25) -- cycle ;
%Shape: Cross [id:dp580592946674503] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (634.14,321.56) -- (636.26,323.68) -- (633.78,326.16) -- (636.26,328.63) -- (634.14,330.75) -- (631.67,328.27) -- (629.19,330.75) -- (627.07,328.63) -- (629.55,326.16) -- (627.07,323.68) -- (629.19,321.56) -- (631.67,324.04) -- cycle ;
%Shape: Cross [id:dp9881623907809773] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (643.64,328.06) -- (645.76,330.18) -- (643.28,332.66) -- (645.76,335.13) -- (643.64,337.25) -- (641.17,334.77) -- (638.69,337.25) -- (636.57,335.13) -- (639.05,332.66) -- (636.57,330.18) -- (638.69,328.06) -- (641.17,330.54) -- cycle ;
%Shape: Rectangle [id:dp6696113841530638] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367.6,125.97) -- (377.6,125.97) -- (377.6,135.97) -- (367.6,135.97) -- cycle ;
%Shape: Rectangle [id:dp8515476226445851] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (351.6,115.97) -- (361.6,115.97) -- (361.6,135.97) -- (351.6,135.97) -- cycle ;
%Shape: Rectangle [id:dp47764456682935363] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (399.6,125.97) -- (409.6,125.97) -- (409.6,135.97) -- (399.6,135.97) -- cycle ;
%Shape: Rectangle [id:dp28491424549723643] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (383.6,125.97) -- (393.6,125.97) -- (393.6,135.97) -- (383.6,135.97) -- cycle ;
%Shape: Rectangle [id:dp0013451632427050608] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.8,122.97) -- (510.8,122.97) -- (510.8,135.47) -- (500.8,135.47) -- cycle ;
%Shape: Rectangle [id:dp6540944157177901] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (484.8,122.97) -- (494.8,122.97) -- (494.8,135.47) -- (484.8,135.47) -- cycle ;
%Shape: Rectangle [id:dp6361296204625324] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (532.8,122.97) -- (542.8,122.97) -- (542.8,135.47) -- (532.8,135.47) -- cycle ;
%Shape: Rectangle [id:dp46838741855004673] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (516.8,122.97) -- (526.8,122.97) -- (526.8,135.47) -- (516.8,135.47) -- cycle ;
%Shape: Rectangle [id:dp21190452459774844] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (623.29,125.97) -- (633.29,125.97) -- (633.29,135.97) -- (623.29,135.97) -- cycle ;
%Shape: Rectangle [id:dp32226525463832023] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (607.29,125.97) -- (617.29,125.97) -- (617.29,135.97) -- (607.29,135.97) -- cycle ;
%Shape: Rectangle [id:dp8985195766544294] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (655.29,125.97) -- (665.29,125.97) -- (665.29,135.97) -- (655.29,135.97) -- cycle ;
%Shape: Rectangle [id:dp8139788378505841] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (639.29,105.97) -- (649.29,105.97) -- (649.29,135.97) -- (639.29,135.97) -- cycle ;
%Shape: Rectangle [id:dp23768051371543053] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124.2,132.97) -- (134.2,132.97) -- (134.2,135.47) -- (124.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp8748002582112884] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.2,95.47) -- (118.2,95.47) -- (118.2,135.47) -- (108.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp08098518455751935] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (156.2,132.97) -- (166.2,132.97) -- (166.2,135.47) -- (156.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp25497919789573387] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (140.2,130.47) -- (150.2,130.47) -- (150.2,135.47) -- (140.2,135.47) -- cycle ;
%Straight Lines [id:da8492369420228878] 
\draw    (102,246) -- (102,189) ;
\draw [shift={(102,186)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5311102627485973] 
\draw    (102,246) -- (179,246) ;
\draw [shift={(182,246)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7236250525712835] 
\draw    (225.67,245.5) -- (225.67,188.5) ;
\draw [shift={(225.67,185.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da322243741115285] 
\draw    (225,246) -- (302,246) ;
\draw [shift={(305,246)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41145097176947765] 
\draw    (345,246) -- (345,189) ;
\draw [shift={(345,186)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0450440247475945] 
\draw    (345,246) -- (422,246) ;
\draw [shift={(425,246)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7278189475450627] 
\draw    (479,246) -- (479,189) ;
\draw [shift={(479,186)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8587506311252677] 
\draw    (479,246) -- (556,246) ;
\draw [shift={(559,246)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5989123549500333] 
\draw    (601,246) -- (601,189) ;
\draw [shift={(601,186)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12016717916073794] 
\draw    (601,246) -- (677.83,246) ;
\draw [shift={(680.83,246)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9091119412540742] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368.27,210.47) -- (378.27,210.47) -- (378.27,245.47) -- (368.27,245.47) -- cycle ;
%Shape: Rectangle [id:dp24273654009936352] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.27,240.47) -- (362.27,240.47) -- (362.27,245.47) -- (352.27,245.47) -- cycle ;
%Shape: Rectangle [id:dp06827149162224777] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (400.27,240.47) -- (410.27,240.47) -- (410.27,245.47) -- (400.27,245.47) -- cycle ;
%Shape: Rectangle [id:dp08317973933768763] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (384.27,240.47) -- (394.27,240.47) -- (394.27,245.47) -- (384.27,245.47) -- cycle ;
%Shape: Rectangle [id:dp933464155318938] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (623.95,235.47) -- (633.95,235.47) -- (633.95,245.47) -- (623.95,245.47) -- cycle ;
%Shape: Rectangle [id:dp19274222671485153] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (607.95,220.47) -- (617.95,220.47) -- (617.95,245.47) -- (607.95,245.47) -- cycle ;
%Shape: Rectangle [id:dp19985186147299472] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (655.95,235.47) -- (665.95,235.47) -- (665.95,245.47) -- (655.95,245.47) -- cycle ;
%Shape: Rectangle [id:dp6255331795473489] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (639.95,240.47) -- (649.95,240.47) -- (649.95,245.47) -- (639.95,245.47) -- cycle ;
%Shape: Rectangle [id:dp13816126451510735] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124.87,228.47) -- (134.87,228.47) -- (134.87,245.97) -- (124.87,245.97) -- cycle ;
%Shape: Rectangle [id:dp5175018343274587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.87,238.47) -- (118.87,238.47) -- (118.87,245.97) -- (108.87,245.97) -- cycle ;
%Shape: Rectangle [id:dp521861569369112] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (156.87,233.47) -- (166.87,233.47) -- (166.87,245.97) -- (156.87,245.97) -- cycle ;
%Shape: Rectangle [id:dp202954434832314] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (140.87,233.47) -- (150.87,233.47) -- (150.87,245.97) -- (140.87,245.97) -- cycle ;
%Shape: Rectangle [id:dp5071782551152537] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248.2,132.97) -- (258.2,132.97) -- (258.2,135.47) -- (248.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp0037709285746172494] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.2,95.47) -- (242.2,95.47) -- (242.2,135.47) -- (232.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp18824990888273496] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (280.2,132.97) -- (290.2,132.97) -- (290.2,135.47) -- (280.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp5624140199438574] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (264.2,130.47) -- (274.2,130.47) -- (274.2,135.47) -- (264.2,135.47) -- cycle ;
%Shape: Rectangle [id:dp11541115921681122] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248.53,228.47) -- (258.53,228.47) -- (258.53,245.97) -- (248.53,245.97) -- cycle ;
%Shape: Rectangle [id:dp3092902621890832] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.53,238.47) -- (242.53,238.47) -- (242.53,245.97) -- (232.53,245.97) -- cycle ;
%Shape: Rectangle [id:dp6676326954327634] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (280.53,233.47) -- (290.53,233.47) -- (290.53,245.97) -- (280.53,245.97) -- cycle ;
%Shape: Rectangle [id:dp35770377439319945] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (264.53,233.47) -- (274.53,233.47) -- (274.53,245.97) -- (264.53,245.97) -- cycle ;
%Shape: Rectangle [id:dp22754375541181715] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.8,232.97) -- (510.8,232.97) -- (510.8,245.47) -- (500.8,245.47) -- cycle ;
%Shape: Rectangle [id:dp75563909656332] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (484.8,232.97) -- (494.8,232.97) -- (494.8,245.47) -- (484.8,245.47) -- cycle ;
%Shape: Rectangle [id:dp6756446770281166] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (532.8,232.97) -- (542.8,232.97) -- (542.8,245.47) -- (532.8,245.47) -- cycle ;
%Shape: Rectangle [id:dp15302101274352609] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (516.8,232.97) -- (526.8,232.97) -- (526.8,245.47) -- (516.8,245.47) -- cycle ;
%Shape: Path Data [id:dp8549773374514551] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (501.84,318.05) -- (499.43,320.46) -- (497.25,320.46) -- (497.25,318.42) -- (499.72,315.94) -- (501.84,318.05) -- cycle ;
%Shape: Path Data [id:dp9330668868644627] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (492.29,318.24) -- (494.41,316.12) -- (496.88,318.6) -- (496.88,320.64) -- (494.7,320.64) -- (492.29,318.24) -- cycle ;
%Shape: Path Data [id:dp025212192192893168] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (499.36,320.53) -- (501.84,323.01) -- (499.72,325.12) -- (497.25,322.65) -- (497.25,320.46) -- (499.43,320.46) -- (499.36,320.53) -- cycle ;
%Shape: Path Data [id:dp5245867291852331] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494.41,325.31) -- (492.29,323.19) -- (494.77,320.71) -- (494.7,320.64) -- (496.88,320.64) -- (496.88,322.83) -- (494.41,325.31) -- cycle ;
%Straight Lines [id:da8223748205726247] 
\draw [line width=1.5]    (200.5,0.66) -- (200.5,358)(197.5,0.66) -- (197.5,358) ;
%Straight Lines [id:da40568728323588243] 
\draw [line width=1.5]    (324,0.66) -- (324,358) ;
%Straight Lines [id:da091243020017308] 
\draw [line width=1.5]    (449,0.66) -- (449,358) ;
%Straight Lines [id:da7137214870646773] 
\draw [line width=1.5]    (574,0.66) -- (574,358) ;
%Straight Lines [id:da26976103099350746] 
\draw [line width=1.5]    (35,0.7) -- (35,266) ;
%Straight Lines [id:da8200713678486375] 
\draw [line width=1.5]    (75,0.66) -- (75,266) ;
%Straight Lines [id:da7984409579197516] 
\draw [line width=1.5]    (699,0.66) -- (699,358) ;
%Straight Lines [id:da6625924829103427] 
\draw [line width=1.5]    (698.33,50) -- (35,50) ;
%Straight Lines [id:da5924007070619475] 
\draw [line width=1.5]    (699,156) -- (35,156) ;
%Straight Lines [id:da25063337644111083] 
\draw [line width=1.5]    (699,266) -- (35,266) ;
%Straight Lines [id:da12186534145352579] 
\draw [line width=1.5]    (699,358) -- (199,358) ;
%Straight Lines [id:da9769272382778678] 
\draw [line width=1.5]    (698,1) -- (34.67,1) ;

% Text Node
\draw (116.38,67.94) node    {$p_{0}( y|x_{1})$};
% Text Node
\draw (178,131.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (250.39,67.95) node    {$p\left( y|x_{1} ,\phi ^{\text{a}}\right)$};
% Text Node
\draw (300,131.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (134.45,21.5) node  [font=\large] [align=left] {ground-truth\\distribution};
% Text Node
\draw (261.22,21.5) node  [font=\large] [align=left] {accurate\\well-calibrated};
% Text Node
\draw (388.49,21.5) node  [font=\large] [align=left] {accurate\\poorly-calibrated};
% Text Node
\draw (634.03,21.5) node  [font=\large] [align=left] {inaccurate\\poorly-calibrated};
% Text Node
\draw (503.76,21.5) node  [font=\large] [align=left] {inaccurate\\well-calibrated};
% Text Node
\draw (282,339) node [anchor=north west][inner sep=0.75pt]   [align=left] {conf};
% Text Node
\draw (231,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {acc};
% Text Node
\draw (117.05,177.77) node    {$p_{0}( y|x_{2})$};
% Text Node
\draw (178.67,241.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (300.67,240.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (250.39,177.78) node    {$p\left( y|x_{2} ,\phi ^{\text{a}}\right)$};
% Text Node
\draw (371.39,67.95) node    {$p\left( y|x_{1} ,\phi ^{\text{b}}\right)$};
% Text Node
\draw (371.39,177.78) node    {$p\left( y|x_{2} ,\phi ^{\text{b}}\right)$};
% Text Node
\draw (504.09,67.95) node    {$p\left( y|x_{1} ,\phi ^{\text{c}}\right)$};
% Text Node
\draw (504.09,177.78) node    {$p\left( y|x_{2} ,\phi ^{\text{c}}\right)$};
% Text Node
\draw (627.39,67.95) node    {$p\left( y|x_{1} ,\phi ^{\text{d}}\right)$};
% Text Node
\draw (627.39,177.78) node    {$p\left( y|x_{2} ,\phi ^{\text{d}}\right)$};
% Text Node
\draw (53.94,21.25) node   [align=left] {input};
% Text Node
\draw (402,339.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {conf};
% Text Node
\draw (351,272.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {acc};
% Text Node
\draw (535,339) node [anchor=north west][inner sep=0.75pt]   [align=left] {conf};
% Text Node
\draw (484,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {acc};
% Text Node
\draw (657,339.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {conf};
% Text Node
\draw (606,272.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {acc};
% Text Node
\draw (420,131.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (556,131.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (420.67,241.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (555.67,239.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (677,131.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (676.67,241.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (55.97,102.94) node    {$x_{1}$};
% Text Node
\draw (55.97,209.85) node    {$x_{2}$};
% Text Node
\draw (16,27.12) node  [font=\Large] [align=left] {\textbf{(a)}};
% Text Node
\draw (16,321.78) node  [font=\Large] [align=left] {\textbf{(b)}};
% Text Node
\draw (286.97,294.94) node    {$x_{1}$};
% Text Node
\draw (257.97,323.85) node    {$x_{2}$};
% Text Node
\draw (536.97,320.75) node    {$x_{1}\text{ and } x_{2}$};
% Text Node
\draw (359.97,304.75) node    {$x_{1}$};
% Text Node
\draw (405.97,318.66) node    {$x_{2}$};
% Text Node
\draw (654.97,329.75) node    {$x_{1}$};
% Text Node
\draw (636.97,314.66) node    {$x_{2}$};
% Text Node
\draw (129.67,253.5) node  [font=\small] [align=left] {opt};
% Text Node
\draw (113.67,142.5) node  [font=\small] [align=left] {opt};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_4classes_covrg_ineff.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Straight Lines [id:da26547469637537424] 
\draw    (143,147) -- (143,90) ;
\draw [shift={(143,87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9308439768721866] 
\draw    (143,147) -- (220,147) ;
\draw [shift={(223,147)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp23768051371543053] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.2,143.97) -- (175.2,143.97) -- (175.2,146.47) -- (165.2,146.47) -- cycle ;
%Shape: Rectangle [id:dp8748002582112884] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.2,106.47) -- (159.2,106.47) -- (159.2,146.47) -- (149.2,146.47) -- cycle ;
%Shape: Rectangle [id:dp08098518455751935] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (197.2,143.97) -- (207.2,143.97) -- (207.2,146.47) -- (197.2,146.47) -- cycle ;
%Shape: Rectangle [id:dp25497919789573387] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (181.2,141.47) -- (191.2,141.47) -- (191.2,146.47) -- (181.2,146.47) -- cycle ;
%Straight Lines [id:da8492369420228878] 
\draw    (143,257) -- (143,200) ;
\draw [shift={(143,197)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5311102627485973] 
\draw    (143,257) -- (220,257) ;
\draw [shift={(223,257)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp13816126451510735] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.87,239.47) -- (175.87,239.47) -- (175.87,256.97) -- (165.87,256.97) -- cycle ;
%Shape: Rectangle [id:dp5175018343274587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (149.87,249.47) -- (159.87,249.47) -- (159.87,256.97) -- (149.87,256.97) -- cycle ;
%Shape: Rectangle [id:dp521861569369112] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (197.87,244.47) -- (207.87,244.47) -- (207.87,256.97) -- (197.87,256.97) -- cycle ;
%Shape: Rectangle [id:dp202954434832314] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (181.87,244.47) -- (191.87,244.47) -- (191.87,256.97) -- (181.87,256.97) -- cycle ;
%Shape: Star [id:dp7117815055092034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (153.7,152.62) -- (156.95,158.25) -- (160.2,163.87) -- (153.7,163.87) -- (147.2,163.87) -- (150.45,158.25) -- cycle ;
%Shape: Star [id:dp014126955265117536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (203.08,152.62) -- (205.74,157.47) -- (210.58,160.12) -- (205.74,162.78) -- (203.08,167.62) -- (200.43,162.78) -- (195.58,160.12) -- (200.43,157.47) -- cycle ;
%Shape: Star [id:dp6195415459526317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (170.16,152.62) -- (172.03,156.88) -- (176.66,156.37) -- (173.91,160.12) -- (176.66,163.87) -- (172.03,163.37) -- (170.16,167.62) -- (168.28,163.37) -- (163.66,163.87) -- (166.41,160.12) -- (163.66,156.37) -- (168.28,156.88) -- cycle ;
%Shape: Star [id:dp539028535120651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (186.62,152.62) -- (188.82,157.09) -- (193.75,157.81) -- (190.19,161.28) -- (191.03,166.19) -- (186.62,163.87) -- (182.21,166.19) -- (183.05,161.28) -- (179.49,157.81) -- (184.42,157.09) -- cycle ;
%Shape: Star [id:dp9480449358309255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (154.7,259.96) -- (157.95,265.58) -- (161.2,271.21) -- (154.7,271.21) -- (148.2,271.21) -- (151.45,265.58) -- cycle ;
%Shape: Star [id:dp7394095412685264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (204.08,259.96) -- (206.74,264.81) -- (211.58,267.46) -- (206.74,270.11) -- (204.08,274.96) -- (201.43,270.11) -- (196.58,267.46) -- (201.43,264.81) -- cycle ;
%Shape: Star [id:dp4097557250043211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (171.16,259.96) -- (173.03,264.21) -- (177.66,263.71) -- (174.91,267.46) -- (177.66,271.21) -- (173.03,270.7) -- (171.16,274.96) -- (169.28,270.7) -- (164.66,271.21) -- (167.41,267.46) -- (164.66,263.71) -- (169.28,264.21) -- cycle ;
%Shape: Star [id:dp347522920628933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (187.62,259.96) -- (189.82,264.42) -- (194.75,265.14) -- (191.19,268.62) -- (192.03,273.52) -- (187.62,271.21) -- (183.21,273.52) -- (184.05,268.62) -- (180.49,265.14) -- (185.42,264.42) -- cycle ;
%Straight Lines [id:da9703680455586046] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (143,110) -- (256,110) ;
%Shape: Star [id:dp3567920335791821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (325.7,100.95) -- (328.95,106.57) -- (332.2,112.2) -- (325.7,112.2) -- (319.2,112.2) -- (322.45,106.57) -- cycle ;
%Shape: Rectangle [id:dp913208839997748] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.87,239.47) -- (246.87,239.47) -- (246.87,256.97) -- (236.87,256.97) -- cycle ;
%Shape: Rectangle [id:dp7485667022778357] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (236.87,226.97) -- (246.87,226.97) -- (246.87,239.47) -- (236.87,239.47) -- cycle ;
%Shape: Rectangle [id:dp24416771400433612] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (236.87,214.47) -- (246.87,214.47) -- (246.87,226.97) -- (236.87,226.97) -- cycle ;
%Shape: Rectangle [id:dp6741739761058043] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (236.87,206.97) -- (246.87,206.97) -- (246.87,214.47) -- (236.87,214.47) -- cycle ;
%Shape: Rectangle [id:dp8621741890200867] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.2,96.47) -- (247.2,96.47) -- (247.2,98.97) -- (237.2,98.97) -- cycle ;
%Shape: Rectangle [id:dp5624460400482314] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.2,106.47) -- (247.2,106.47) -- (247.2,146.47) -- (237.2,146.47) -- cycle ;
%Shape: Rectangle [id:dp18952481626115092] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (237.2,98.97) -- (247.2,98.97) -- (247.2,101.47) -- (237.2,101.47) -- cycle ;
%Shape: Rectangle [id:dp41112421000426314] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (237.2,101.47) -- (247.2,101.47) -- (247.2,106.47) -- (237.2,106.47) -- cycle ;
%Straight Lines [id:da4431901985958562] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (143.67,222) -- (256,222) ;
%Shape: Star [id:dp729755485939821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (358.08,207.28) -- (360.74,212.13) -- (365.58,214.78) -- (360.74,217.43) -- (358.08,222.28) -- (355.43,217.43) -- (350.58,214.78) -- (355.43,212.13) -- cycle ;
%Shape: Star [id:dp36715367379490016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (341.62,207.28) -- (343.82,211.75) -- (348.75,212.46) -- (345.19,215.94) -- (346.03,220.85) -- (341.62,218.53) -- (337.21,220.85) -- (338.05,215.94) -- (334.49,212.46) -- (339.42,211.75) -- cycle ;
%Shape: Star [id:dp6865343827257555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (459.7,100.95) -- (462.95,106.57) -- (466.2,112.2) -- (459.7,112.2) -- (453.2,112.2) -- (456.45,106.57) -- cycle ;
%Shape: Star [id:dp6165448865568584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (460.37,207.95) -- (463.61,213.57) -- (466.86,219.2) -- (460.37,219.2) -- (453.87,219.2) -- (457.12,213.57) -- cycle ;
%Shape: Star [id:dp1165485838773972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (509.75,207.95) -- (512.4,212.8) -- (517.25,215.45) -- (512.4,218.1) -- (509.75,222.95) -- (507.1,218.1) -- (502.25,215.45) -- (507.1,212.8) -- cycle ;
%Shape: Star [id:dp5538762872044201] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (476.83,207.95) -- (478.7,212.2) -- (483.32,211.7) -- (480.58,215.45) -- (483.32,219.2) -- (478.7,218.69) -- (476.83,222.95) -- (474.95,218.69) -- (470.33,219.2) -- (473.08,215.45) -- (470.33,211.7) -- (474.95,212.2) -- cycle ;
%Shape: Star [id:dp4920587455475325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (493.29,207.95) -- (495.49,212.41) -- (500.42,213.13) -- (496.85,216.61) -- (497.7,221.51) -- (493.29,219.2) -- (488.88,221.51) -- (489.72,216.61) -- (486.15,213.13) -- (491.08,212.41) -- cycle ;
%Shape: Star [id:dp08211494900437799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (477.62,100.95) -- (479.82,105.41) -- (484.75,106.13) -- (481.19,109.61) -- (482.03,114.51) -- (477.62,112.2) -- (473.21,114.51) -- (474.05,109.61) -- (470.49,106.13) -- (475.42,105.41) -- cycle ;
%Shape: Star [id:dp3512762186392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (610.16,207.95) -- (612.04,212.2) -- (616.66,211.7) -- (613.91,215.45) -- (616.66,219.2) -- (612.04,218.69) -- (610.16,222.95) -- (608.29,218.69) -- (603.66,219.2) -- (606.41,215.45) -- (603.66,211.7) -- (608.29,212.2) -- cycle ;
%Shape: Star [id:dp7231321055225888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (626.62,207.95) -- (628.82,212.41) -- (633.75,213.13) -- (630.19,216.61) -- (631.03,221.51) -- (626.62,219.2) -- (622.21,221.51) -- (623.05,216.61) -- (619.49,213.13) -- (624.42,212.41) -- cycle ;
%Shape: Star [id:dp4721300619150057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (609.08,100.95) -- (611.74,105.8) -- (616.58,108.45) -- (611.74,111.1) -- (609.08,115.95) -- (606.43,111.1) -- (601.58,108.45) -- (606.43,105.8) -- cycle ;
%Straight Lines [id:da4693970890329979] 
\draw    (143.33,363) -- (143.33,306) ;
\draw [shift={(143.33,303)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7210724232004797] 
\draw    (143.33,363) -- (220.33,363) ;
\draw [shift={(223.33,363)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2280921911988405] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.2,350.47) -- (176.2,350.47) -- (176.2,362.97) -- (166.2,362.97) -- cycle ;
%Shape: Rectangle [id:dp8158240700824273] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.2,350.47) -- (160.2,350.47) -- (160.2,362.97) -- (150.2,362.97) -- cycle ;
%Shape: Rectangle [id:dp8848642149166903] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (198.2,350.47) -- (208.2,350.47) -- (208.2,362.97) -- (198.2,362.97) -- cycle ;
%Shape: Rectangle [id:dp04268076675833621] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (182.2,350.47) -- (192.2,350.47) -- (192.2,362.97) -- (182.2,362.97) -- cycle ;
%Shape: Star [id:dp9993839374447082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (155.03,365.96) -- (158.28,371.58) -- (161.53,377.21) -- (155.03,377.21) -- (148.54,377.21) -- (151.79,371.58) -- cycle ;
%Shape: Star [id:dp8071539679574367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (204.42,365.96) -- (207.07,370.81) -- (211.92,373.46) -- (207.07,376.11) -- (204.42,380.96) -- (201.77,376.11) -- (196.92,373.46) -- (201.77,370.81) -- cycle ;
%Shape: Star [id:dp47740558313918946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (171.49,365.96) -- (173.37,370.21) -- (177.99,369.71) -- (175.24,373.46) -- (177.99,377.21) -- (173.37,376.7) -- (171.49,380.96) -- (169.62,376.7) -- (165,377.21) -- (167.74,373.46) -- (165,369.71) -- (169.62,370.21) -- cycle ;
%Shape: Star [id:dp054576483289620725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (187.95,365.96) -- (190.16,370.42) -- (195.09,371.14) -- (191.52,374.62) -- (192.36,379.52) -- (187.95,377.21) -- (183.54,379.52) -- (184.39,374.62) -- (180.82,371.14) -- (185.75,370.42) -- cycle ;
%Shape: Star [id:dp22206202852030255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (323.37,316.36) -- (326.61,321.99) -- (329.86,327.61) -- (323.37,327.61) -- (316.87,327.61) -- (320.12,321.99) -- cycle ;
%Shape: Star [id:dp314148851188532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (359.95,316.36) -- (362.16,320.83) -- (367.09,321.55) -- (363.52,325.02) -- (364.36,329.93) -- (359.95,327.61) -- (355.54,329.93) -- (356.39,325.02) -- (352.82,321.55) -- (357.75,320.83) -- cycle ;
%Shape: Star [id:dp8037374186771618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (460.7,316.36) -- (463.95,321.99) -- (467.2,327.61) -- (460.7,327.61) -- (454.2,327.61) -- (457.45,321.99) -- cycle ;
%Shape: Star [id:dp5163387379699009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (477.16,316.36) -- (479.03,320.62) -- (483.66,320.11) -- (480.91,323.86) -- (483.66,327.61) -- (479.03,327.11) -- (477.16,331.36) -- (475.28,327.11) -- (470.66,327.61) -- (473.41,323.86) -- (470.66,320.11) -- (475.28,320.62) -- cycle ;
%Shape: Star [id:dp22316201799223911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (493.62,316.36) -- (495.82,320.83) -- (500.75,321.55) -- (497.19,325.02) -- (498.03,329.93) -- (493.62,327.61) -- (489.21,329.93) -- (490.05,325.02) -- (486.49,321.55) -- (491.42,320.83) -- cycle ;
%Shape: Star [id:dp659129868121463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (610.49,316.36) -- (612.37,320.62) -- (616.99,320.11) -- (614.24,323.86) -- (616.99,327.61) -- (612.37,327.11) -- (610.49,331.36) -- (608.62,327.11) -- (604,327.61) -- (606.74,323.86) -- (604,320.11) -- (608.62,320.62) -- cycle ;
%Shape: Star [id:dp9133698308420104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (626.95,316.36) -- (629.16,320.83) -- (634.09,321.55) -- (630.52,325.02) -- (631.36,329.93) -- (626.95,327.61) -- (622.54,329.93) -- (623.39,325.02) -- (619.82,321.55) -- (624.75,320.83) -- cycle ;
%Shape: Rectangle [id:dp5117519756840172] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.2,337.47) -- (247.2,337.47) -- (247.2,349.97) -- (237.2,349.97) -- cycle ;
%Shape: Rectangle [id:dp2505398760208404] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.2,349.97) -- (247.2,349.97) -- (247.2,362.47) -- (237.2,362.47) -- cycle ;
%Shape: Rectangle [id:dp7486966236242092] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (237.2,312.47) -- (247.2,312.47) -- (247.2,324.97) -- (237.2,324.97) -- cycle ;
%Shape: Rectangle [id:dp8768538385356002] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (237.2,324.97) -- (247.2,324.97) -- (247.2,337.47) -- (237.2,337.47) -- cycle ;
%Straight Lines [id:da495415740612158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (144,329) -- (256.33,329) ;
%Shape: Star [id:dp8942216451607572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (340.99,316.36) -- (342.87,320.62) -- (347.49,320.11) -- (344.74,323.86) -- (347.49,327.61) -- (342.87,327.11) -- (340.99,331.36) -- (339.12,327.11) -- (334.5,327.61) -- (337.24,323.86) -- (334.5,320.11) -- (339.12,320.62) -- cycle ;
%Shape: Star [id:dp5849304290497912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (511.25,316.05) -- (513.9,320.89) -- (518.75,323.55) -- (513.9,326.2) -- (511.25,331.05) -- (508.6,326.2) -- (503.75,323.55) -- (508.6,320.89) -- cycle ;
%Shape: Star [id:dp9579572898925779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (322.83,206.95) -- (324.7,211.2) -- (329.32,210.7) -- (326.58,214.45) -- (329.32,218.2) -- (324.7,217.69) -- (322.83,221.95) -- (320.95,217.69) -- (316.33,218.2) -- (319.08,214.45) -- (316.33,210.7) -- (320.95,211.2) -- cycle ;
%Straight Lines [id:da767410540534107] 
\draw [line width=1.5]    (281,0) -- (281,380) ;
%Straight Lines [id:da3201378315610892] 
\draw [line width=1.5]    (417.33,0) -- (417.33,380) ;
%Straight Lines [id:da07721561485530648] 
\draw [line width=1.5]    (553.66,0) -- (553.66,380) ;
%Straight Lines [id:da940954509822651] 
\draw [line width=1.5]    (690,0) -- (690,380) ;
%Straight Lines [id:da4168178976578285] 
\draw [line width=1.5]    (689.33,60) -- (26,60) ;
%Straight Lines [id:da3737952438672232] 
\draw [line width=1.5]    (690,166.67) -- (26,166.67) ;
%Straight Lines [id:da6550309149126423] 
\draw [line width=1.5]    (690,273.34) -- (26,273.34) ;
%Straight Lines [id:da8508652465983522] 
\draw [line width=1.5]    (102,0) -- (102,380) ;
%Straight Lines [id:da240543430668696] 
\draw [line width=1.5]    (26,0) -- (26,380) ;
%Straight Lines [id:da578983257841553] 
\draw [line width=1.5]    (690,380) -- (26,380) ;
%Straight Lines [id:da8248326083832724] 
\draw [line width=1.5]    (690,0) -- (25,0) ;

% Text Node
\draw (183.89,80.11) node  [font=\Large]  {$p_{0}( y|x_{1})$};
% Text Node
\draw (219,142.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (182.45,32.5) node  [font=\Large] [align=left] {ground-truth\\distribution};
% Text Node
\draw (348.94,32.5) node  [font=\Large] [align=left] {well-calibrated\\efficient};
% Text Node
\draw (486.64,32.5) node  [font=\Large] [align=left] {well-calibrated\\inefficient};
% Text Node
\draw (623.34,32.5) node  [font=\Large] [align=left] {poorly-calibrated\\efficient};
% Text Node
\draw (184.56,189.61) node  [font=\Large]  {$p_{0}( y|x_{2})$};
% Text Node
\draw (219.67,252.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (186.67,93.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1-\alpha $};
% Text Node
\draw (187.33,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1-\alpha $};
% Text Node
\draw (310.33,100.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \}};
% Text Node
\draw (307,206.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (444.33,100.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (442.67,207.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (592.67,100.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \}};
% Text Node
\draw (591.33,207.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (184.89,295.61) node  [font=\Large]  {$p_{0}( y|x_{3})$};
% Text Node
\draw (220,358.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (187.67,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1-\alpha $};
% Text Node
\draw (307.83,315.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (443,315.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (591.67,315.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (53.94,32.5) node  [font=\Large] [align=left] {input};
% Text Node
\draw (61.97,111.6) node  [font=\Large]  {$x_{1}$};
% Text Node
\draw (61.97,217.51) node  [font=\Large]  {$x_{2}$};
% Text Node
\draw (61.97,322.51) node  [font=\Large]  {$x_{3}$};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_KCV_CP_comic_LHS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,630); %set diagram left start at 0, and has height of 630

%Rounded Rect [id:dp4965519572220609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,75.65) .. controls (40,72.53) and (42.53,70) .. (45.65,70) -- (102.2,70) .. controls (105.33,70) and (107.86,72.53) .. (107.86,75.65) -- (107.86,559.27) .. controls (107.86,562.4) and (105.33,564.93) .. (102.2,564.93) -- (45.65,564.93) .. controls (42.53,564.93) and (40,562.4) .. (40,559.27) -- cycle ;
%Straight Lines [id:da13320679605219077] 
\draw    (0,301.98) -- (37,301.98) ;
\draw [shift={(40,301.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp41253509477414907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (294,73.33) .. controls (294,71.49) and (295.49,70) .. (297.33,70) -- (340.67,70) .. controls (342.51,70) and (344,71.49) .. (344,73.33) -- (344,106.67) .. controls (344,108.51) and (342.51,110) .. (340.67,110) -- (297.33,110) .. controls (295.49,110) and (294,108.51) .. (294,106.67) -- cycle ;
%Straight Lines [id:da7934820836776713] 
\draw    (254,89.98) -- (291,89.98) ;
\draw [shift={(294,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18336991618570475] 
\draw    (344,90) -- (381,90) ;
\draw [shift={(384,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp19430082103351642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,73.33) .. controls (560,71.49) and (561.49,70) .. (563.33,70) -- (606.67,70) .. controls (608.51,70) and (610,71.49) .. (610,73.33) -- (610,106.67) .. controls (610,108.51) and (608.51,110) .. (606.67,110) -- (563.33,110) .. controls (561.49,110) and (560,108.51) .. (560,106.67) -- cycle ;
%Straight Lines [id:da3557765937225599] 
\draw    (520,89.98) -- (557,89.98) ;
\draw [shift={(560,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9697823016505001] 
\draw    (610,89.33) -- (647,89.33) ;
\draw [shift={(650,89.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3680987844035699] 
\draw    (581,150) -- (581,113.21) ;
\draw [shift={(581,110.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08808279033966837] 
\draw [line width=1.5]    (671.84,170) -- (671.84,33) ;
\draw [shift={(671.84,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da021402171718621243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.58,147.36) .. controls (652.75,147.49) and (659.68,114.49) .. (649.86,89.93) ;
%Curve Lines [id:da6591690897339002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.78,127.76) .. controls (652.95,127.89) and (662.98,110.49) .. (649.86,89.93) ;
%Curve Lines [id:da055396633186300726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.78,106.76) .. controls (654.27,100.09) and (664.52,90.49) .. (649.86,89.93) ;
%Curve Lines [id:da15221601743318458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,67.26) .. controls (657.54,72.59) and (663.42,74.49) .. (649.86,89.93) ;
%Curve Lines [id:da542172763519708] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.8,52.26) .. controls (659.18,64.5) and (661.39,68.5) .. (649.86,89.93) ;
%Curve Lines [id:da4564245241284244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.86,119.36) .. controls (657.77,124.69) and (663.04,95.36) .. (649.86,89.93) ;
%Shape: Cross [id:dp6056699464892203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,104.02) -- (668.89,102.43) -- (671.45,105.35) -- (674.19,102.61) -- (676.15,104.84) -- (673.41,107.58) -- (675.96,110.5) -- (674.37,112.09) -- (671.81,109.18) -- (669.07,111.91) -- (667.12,109.68) -- (669.86,106.94) -- cycle ;
%Shape: Cross [id:dp31964127826714983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,64.02) -- (668.89,62.43) -- (671.45,65.35) -- (674.19,62.61) -- (676.15,64.84) -- (673.41,67.58) -- (675.96,70.5) -- (674.37,72.09) -- (671.81,69.18) -- (669.07,71.91) -- (667.12,69.68) -- (669.86,66.94) -- cycle ;
%Shape: Cross [id:dp3752129016031778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,49.02) -- (668.89,47.43) -- (671.45,50.35) -- (674.19,47.61) -- (676.15,49.84) -- (673.41,52.58) -- (675.96,55.5) -- (674.37,57.09) -- (671.81,54.18) -- (669.07,56.91) -- (667.12,54.68) -- (669.86,51.94) -- cycle ;
%Shape: Cross [id:dp7660762039515414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,116.02) -- (668.89,114.43) -- (671.45,117.35) -- (674.19,114.61) -- (676.15,116.84) -- (673.41,119.58) -- (675.96,122.5) -- (674.37,124.09) -- (671.81,121.18) -- (669.07,123.91) -- (667.12,121.68) -- (669.86,118.94) -- cycle ;
%Shape: Cross [id:dp1036365273287092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,144.02) -- (668.89,142.43) -- (671.45,145.35) -- (674.19,142.61) -- (676.15,144.84) -- (673.41,147.58) -- (675.96,150.5) -- (674.37,152.09) -- (671.81,149.18) -- (669.07,151.91) -- (667.12,149.68) -- (669.86,146.94) -- cycle ;
%Shape: Cross [id:dp18920049430120267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,125.02) -- (668.89,123.43) -- (671.45,126.35) -- (674.19,123.61) -- (676.15,125.84) -- (673.41,128.58) -- (675.96,131.5) -- (674.37,133.09) -- (671.81,130.18) -- (669.07,132.91) -- (667.12,130.68) -- (669.86,127.94) -- cycle ;
%Rounded Rect [id:dp19276216410263847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,286.33) .. controls (560,284.49) and (561.49,283) .. (563.33,283) -- (606.67,283) .. controls (608.51,283) and (610,284.49) .. (610,286.33) -- (610,319.67) .. controls (610,321.51) and (608.51,323) .. (606.67,323) -- (563.33,323) .. controls (561.49,323) and (560,321.51) .. (560,319.67) -- cycle ;
%Straight Lines [id:da38534367774474476] 
\draw    (520,302.98) -- (557,302.98) ;
\draw [shift={(560,302.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2527417034411432] 
\draw    (610,302.33) -- (647,302.33) ;
\draw [shift={(650,302.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6445456180202609] 
\draw    (581,363) -- (581,326.21) ;
\draw [shift={(581,323.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da841401123829639] 
\draw [line width=1.5]    (671.84,383) -- (671.84,246) ;
\draw [shift={(671.84,243)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1761675325679506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,373.26) .. controls (652.8,373.39) and (659.68,327.49) .. (649.86,302.93) ;
%Curve Lines [id:da2536559973680468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,354.26) .. controls (652.8,354.39) and (662.98,323.49) .. (649.86,302.93) ;
%Curve Lines [id:da3637185324520775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.81,322.18) .. controls (654.31,315.51) and (664.52,303.49) .. (649.86,302.93) ;
%Curve Lines [id:da8073715955776517] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,308.26) .. controls (653.59,310.21) and (668.03,301.1) .. (649.86,302.93) ;
%Curve Lines [id:da8482894052767216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,290.26) .. controls (657.81,289.32) and (656.25,291.1) .. (649.86,302.93) ;
%Curve Lines [id:da2429149344848054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,343.26) .. controls (658.92,345) and (663.04,308.36) .. (649.86,302.93) ;
%Shape: Cross [id:dp7734909211378709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,317.02) -- (668.89,315.43) -- (671.45,318.35) -- (674.19,315.61) -- (676.15,317.84) -- (673.41,320.58) -- (675.96,323.5) -- (674.37,325.09) -- (671.81,322.18) -- (669.07,324.91) -- (667.12,322.68) -- (669.86,319.94) -- cycle ;
%Shape: Cross [id:dp5547744734399609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,305.02) -- (668.89,303.43) -- (671.45,306.35) -- (674.19,303.61) -- (676.15,305.84) -- (673.41,308.58) -- (675.96,311.5) -- (674.37,313.09) -- (671.81,310.18) -- (669.07,312.91) -- (667.12,310.68) -- (669.86,307.94) -- cycle ;
%Shape: Cross [id:dp6906998276321947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,287.02) -- (668.89,285.43) -- (671.45,288.35) -- (674.19,285.61) -- (676.15,287.84) -- (673.41,290.58) -- (675.96,293.5) -- (674.37,295.09) -- (671.81,292.18) -- (669.07,294.91) -- (667.12,292.68) -- (669.86,289.94) -- cycle ;
%Shape: Cross [id:dp1322784568348565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,340.02) -- (668.89,338.43) -- (671.45,341.35) -- (674.19,338.61) -- (676.15,340.84) -- (673.41,343.58) -- (675.96,346.5) -- (674.37,348.09) -- (671.81,345.18) -- (669.07,347.91) -- (667.12,345.68) -- (669.86,342.94) -- cycle ;
%Shape: Cross [id:dp0414520034399124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,370.02) -- (668.89,368.43) -- (671.45,371.35) -- (674.19,368.61) -- (676.15,370.84) -- (673.41,373.58) -- (675.96,376.5) -- (674.37,378.09) -- (671.81,375.18) -- (669.07,377.91) -- (667.12,375.68) -- (669.86,372.94) -- cycle ;
%Shape: Cross [id:dp43130162598439004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,351.02) -- (668.89,349.43) -- (671.45,352.35) -- (674.19,349.61) -- (676.15,351.84) -- (673.41,354.58) -- (675.96,357.5) -- (674.37,359.09) -- (671.81,356.18) -- (669.07,358.91) -- (667.12,356.68) -- (669.86,353.94) -- cycle ;
%Rounded Rect [id:dp5181338686374997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,491.33) .. controls (560,489.49) and (561.49,488) .. (563.33,488) -- (606.67,488) .. controls (608.51,488) and (610,489.49) .. (610,491.33) -- (610,524.67) .. controls (610,526.51) and (608.51,528) .. (606.67,528) -- (563.33,528) .. controls (561.49,528) and (560,526.51) .. (560,524.67) -- cycle ;
%Straight Lines [id:da6257118774460921] 
\draw    (520,507.98) -- (557,507.98) ;
\draw [shift={(560,507.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16336894656765066] 
\draw    (610,507.33) -- (647,507.33) ;
\draw [shift={(650,507.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5627441526966062] 
\draw    (581,568) -- (581,531.21) ;
\draw [shift={(581,528.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9506353487341135] 
\draw [line width=1.5]    (671.84,588) -- (671.84,451) ;
\draw [shift={(671.84,448)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9026696106188594] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.81,542.18) .. controls (655.14,534.97) and (659.68,532.49) .. (649.86,507.93) ;
%Curve Lines [id:da3256792161086042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,528.26) .. controls (660.7,528.97) and (659.14,518.08) .. (649.86,507.93) ;
%Curve Lines [id:da47044572799784246] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,500.26) .. controls (653.14,500.08) and (664.52,508.49) .. (649.86,507.93) ;
%Curve Lines [id:da9294112654704854] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,490.26) .. controls (657.54,495.59) and (663.42,492.49) .. (649.86,507.93) ;
%Curve Lines [id:da8532405271825385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,478.26) .. controls (659.02,490.5) and (661.39,486.5) .. (649.86,507.93) ;
%Curve Lines [id:da8956919698031758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (671.63,515.26) .. controls (658.25,513.86) and (656.7,514.08) .. (649.86,507.93) ;
%Shape: Cross [id:dp5386572735233697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,497.02) -- (668.89,495.43) -- (671.45,498.35) -- (674.19,495.61) -- (676.15,497.84) -- (673.41,500.58) -- (675.96,503.5) -- (674.37,505.09) -- (671.81,502.18) -- (669.07,504.91) -- (667.12,502.68) -- (669.86,499.94) -- cycle ;
%Shape: Cross [id:dp6365628011345814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,487.02) -- (668.89,485.43) -- (671.45,488.35) -- (674.19,485.61) -- (676.15,487.84) -- (673.41,490.58) -- (675.96,493.5) -- (674.37,495.09) -- (671.81,492.18) -- (669.07,494.91) -- (667.12,492.68) -- (669.86,489.94) -- cycle ;
%Shape: Cross [id:dp6861129425046382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,475.02) -- (668.89,473.43) -- (671.45,476.35) -- (674.19,473.61) -- (676.15,475.84) -- (673.41,478.58) -- (675.96,481.5) -- (674.37,483.09) -- (671.81,480.18) -- (669.07,482.91) -- (667.12,480.68) -- (669.86,477.94) -- cycle ;
%Shape: Cross [id:dp8804982808515958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,512.02) -- (668.89,510.43) -- (671.45,513.35) -- (674.19,510.61) -- (676.15,512.84) -- (673.41,515.58) -- (675.96,518.5) -- (674.37,520.09) -- (671.81,517.18) -- (669.07,519.91) -- (667.12,517.68) -- (669.86,514.94) -- cycle ;
%Shape: Cross [id:dp880126319597585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,537.02) -- (668.89,535.43) -- (671.45,538.35) -- (674.19,535.61) -- (676.15,537.84) -- (673.41,540.58) -- (675.96,543.5) -- (674.37,545.09) -- (671.81,542.18) -- (669.07,544.91) -- (667.12,542.68) -- (669.86,539.94) -- cycle ;
%Shape: Cross [id:dp07115019209100049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.3,525.02) -- (668.89,523.43) -- (671.45,526.35) -- (674.19,523.61) -- (676.15,525.84) -- (673.41,528.58) -- (675.96,531.5) -- (674.37,533.09) -- (671.81,530.18) -- (669.07,532.91) -- (667.12,530.68) -- (669.86,527.94) -- cycle ;
%Rounded Rect [id:dp8398176707783418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (294,286.33) .. controls (294,284.49) and (295.49,283) .. (297.33,283) -- (340.67,283) .. controls (342.51,283) and (344,284.49) .. (344,286.33) -- (344,319.67) .. controls (344,321.51) and (342.51,323) .. (340.67,323) -- (297.33,323) .. controls (295.49,323) and (294,321.51) .. (294,319.67) -- cycle ;
%Straight Lines [id:da9216320418973998] 
\draw    (254,302.98) -- (291,302.98) ;
\draw [shift={(294,302.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8045859266841331] 
\draw    (344,303) -- (381,303) ;
\draw [shift={(384,303)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6938745422115455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (294,490.33) .. controls (294,488.49) and (295.49,487) .. (297.33,487) -- (340.67,487) .. controls (342.51,487) and (344,488.49) .. (344,490.33) -- (344,523.67) .. controls (344,525.51) and (342.51,527) .. (340.67,527) -- (297.33,527) .. controls (295.49,527) and (294,525.51) .. (294,523.67) -- cycle ;
%Straight Lines [id:da7274801788351679] 
\draw    (254,506.98) -- (291,506.98) ;
\draw [shift={(294,506.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6285875642042791] 
\draw    (344,507) -- (381,507) ;
\draw [shift={(384,507)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7911131671772367] 
\draw    (108,89.98) -- (145,89.98) ;
\draw [shift={(148,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35896068980177964] 
\draw    (108,302.98) -- (145,302.98) ;
\draw [shift={(148,302.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da781972330670466] 
\draw    (108,506.98) -- (145,506.98) ;
\draw [shift={(148,506.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4981290250509862] 
\draw [line width=1.5]    (180,0) -- (179.33,630) ;
%Straight Lines [id:da8042015477416411] 
\draw [line width=1.5]    (471,0) -- (470.33,630) ;
%Straight Lines [id:da23305274875325166] 
\draw [line width=1.5]    (881,0) -- (880.33,630) ;

% Text Node
\draw (43.5,274.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle K$-fold\\split};
% Text Node
\draw (8,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}$};
% Text Node
\draw (304.5,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {train};
% Text Node
\draw (223,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D} \backslash \mathcal{S}_{1}$};
% Text Node
\draw (570.5,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (523,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{1}$};
% Text Node
\draw (785.36,118.58) node  [font=\Large]  {$\left\{\text{NC}( z_{1} |\mathcal{D} \backslash \mathcal{S}_{1})\right\}_{z_{1} \in \mathcal{S}_{1}} \ $};
% Text Node
\draw (49,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(a)}};
% Text Node
\draw (295,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(b)}};
% Text Node
\draw (567,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(c)}};
% Text Node
\draw (353.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle 1$};
% Text Node
\draw (551.5,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle 1$};
% Text Node
\draw (570.5,294.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (523,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{k}$};
% Text Node
\draw (551.5,367.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle k$};
% Text Node
\draw (570.5,499.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (523,484.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{K}$};
% Text Node
\draw (551.5,572.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle K$};
% Text Node
\draw (572,224.26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (572,422.26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (304.5,294.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {train};
% Text Node
\draw (223,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D} \backslash \mathcal{S}_{k}$};
% Text Node
\draw (353.5,277.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle k$};
% Text Node
\draw (304.5,498.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {train};
% Text Node
\draw (223,483.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D} \backslash \mathcal{S}_{K}$};
% Text Node
\draw (353.5,481.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle K$};
% Text Node
\draw (285,224.26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (285,422.26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (111,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{1}$};
% Text Node
\draw (111,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{k}$};
% Text Node
\draw (111,479.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{S}_{K}$};
% Text Node
\draw (784.86,318.97) node  [font=\Large]  {$\left\{\text{NC}( z_{k} |\mathcal{D} \backslash \mathcal{S}_{k})\right\}_{z_{k} \in \mathcal{S}_{k}} \ $};
% Text Node
\draw (787.86,519.36) node  [font=\Large]  {$\left\{\text{NC}( z_{K} |\mathcal{D} \backslash \mathcal{S}_{K})\right\}_{z_{K} \in \mathcal{S}_{K}} \ $};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_KCV_CP_comic_RHS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,638); %set diagram left start at 0, and has height of 638

%Rounded Rect [id:dp20487388482935187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52,111.33) .. controls (52,90.35) and (69.01,73.33) .. (90,73.33) -- (614,73.33) .. controls (634.99,73.33) and (652,90.35) .. (652,111.33) -- (652,519.33) .. controls (652,540.32) and (634.99,557.33) .. (614,557.33) -- (90,557.33) .. controls (69.01,557.33) and (52,540.32) .. (52,519.33) -- cycle ;
%Rounded Rect [id:dp5216607395428883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.78,133.33) .. controls (70.78,112.35) and (87.79,95.33) .. (108.78,95.33) -- (632.78,95.33) .. controls (653.77,95.33) and (670.78,112.35) .. (670.78,133.33) -- (670.78,541.33) .. controls (670.78,562.32) and (653.77,579.33) .. (632.78,579.33) -- (108.78,579.33) .. controls (87.79,579.33) and (70.78,562.32) .. (70.78,541.33) -- cycle ;
%Rounded Rect [id:dp26820706593813504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.89,159.86) .. controls (88.89,138.87) and (105.9,121.86) .. (126.89,121.86) -- (650.89,121.86) .. controls (671.88,121.86) and (688.89,138.87) .. (688.89,159.86) -- (688.89,567.86) .. controls (688.89,588.84) and (671.88,605.86) .. (650.89,605.86) -- (126.89,605.86) .. controls (105.9,605.86) and (88.89,588.84) .. (88.89,567.86) -- cycle ;
%Rounded Rect [id:dp19430082103351642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (192,172.33) .. controls (192,170.49) and (193.49,169) .. (195.33,169) -- (238.67,169) .. controls (240.51,169) and (242,170.49) .. (242,172.33) -- (242,205.67) .. controls (242,207.51) and (240.51,209) .. (238.67,209) -- (195.33,209) .. controls (193.49,209) and (192,207.51) .. (192,205.67) -- cycle ;
%Straight Lines [id:da3557765937225599] 
\draw    (152,188.98) -- (189,188.98) ;
\draw [shift={(192,188.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9697823016505001] 
\draw    (242,188.33) -- (279,188.33) ;
\draw [shift={(282,188.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3680987844035699] 
\draw    (213,249) -- (213,212.21) ;
\draw [shift={(213,209.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08808279033966837] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (431.84,269) -- (431.84,132) ;
\draw [shift={(431.84,129)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6591690897339002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (300,160) .. controls (288.4,159.2) and (296.07,188.6) .. (281.86,188.93) ;
%Shape: Cross [id:dp3752129016031778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.3,148.02) -- (428.89,146.43) -- (431.45,149.35) -- (434.19,146.61) -- (436.15,148.84) -- (433.41,151.58) -- (435.96,154.5) -- (434.37,156.09) -- (431.81,153.18) -- (429.07,155.91) -- (427.12,153.68) -- (429.86,150.94) -- cycle ;
%Rounded Rect [id:dp19276216410263847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (192,330.33) .. controls (192,328.49) and (193.49,327) .. (195.33,327) -- (238.67,327) .. controls (240.51,327) and (242,328.49) .. (242,330.33) -- (242,363.67) .. controls (242,365.51) and (240.51,367) .. (238.67,367) -- (195.33,367) .. controls (193.49,367) and (192,365.51) .. (192,363.67) -- cycle ;
%Straight Lines [id:da38534367774474476] 
\draw    (152,346.98) -- (189,346.98) ;
\draw [shift={(192,346.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6445456180202609] 
\draw    (213,407) -- (213,370.21) ;
\draw [shift={(213,367.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da841401123829639] 
\draw [line width=1.5]    (431.84,427) -- (431.84,290) ;
\draw [shift={(431.84,287)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Cross [id:dp7734909211378709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.3,361.02) -- (428.89,359.43) -- (431.45,362.35) -- (434.19,359.61) -- (436.15,361.84) -- (433.41,364.58) -- (435.96,367.5) -- (434.37,369.09) -- (431.81,366.18) -- (429.07,368.91) -- (427.12,366.68) -- (429.86,363.94) -- cycle ;
%Shape: Cross [id:dp5547744734399609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.3,349.02) -- (428.89,347.43) -- (431.45,350.35) -- (434.19,347.61) -- (436.15,349.84) -- (433.41,352.58) -- (435.96,355.5) -- (434.37,357.09) -- (431.81,354.18) -- (429.07,356.91) -- (427.12,354.68) -- (429.86,351.94) -- cycle ;
%Shape: Cross [id:dp6906998276321947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.3,331.02) -- (428.89,329.43) -- (431.45,332.35) -- (434.19,329.61) -- (436.15,331.84) -- (433.41,334.58) -- (435.96,337.5) -- (434.37,339.09) -- (431.81,336.18) -- (429.07,338.91) -- (427.12,336.68) -- (429.86,333.94) -- cycle ;
%Rounded Rect [id:dp5181338686374997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (192,485.33) .. controls (192,483.49) and (193.49,482) .. (195.33,482) -- (238.67,482) .. controls (240.51,482) and (242,483.49) .. (242,485.33) -- (242,518.67) .. controls (242,520.51) and (240.51,522) .. (238.67,522) -- (195.33,522) .. controls (193.49,522) and (192,520.51) .. (192,518.67) -- cycle ;
%Straight Lines [id:da6257118774460921] 
\draw    (152,501.98) -- (189,501.98) ;
\draw [shift={(192,501.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16336894656765066] 
\draw    (242,501.33) -- (279,501.33) ;
\draw [shift={(282,501.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5627441526966062] 
\draw    (213,562) -- (213,525.21) ;
\draw [shift={(213,522.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9506353487341135] 
\draw [line width=1.5]    (431.84,582) -- (431.84,445) ;
\draw [shift={(431.84,442)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Cross [id:dp6861129425046382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.3,469.02) -- (428.89,467.43) -- (431.45,470.35) -- (434.19,467.61) -- (436.15,469.84) -- (433.41,472.58) -- (435.96,475.5) -- (434.37,477.09) -- (431.81,474.18) -- (429.07,476.91) -- (427.12,474.68) -- (429.86,471.94) -- cycle ;
%Straight Lines [id:da23537007232713325] 
\draw    (152,188.98) -- (152,501.98) ;
%Straight Lines [id:da7259475877083545] 
\draw    (112,346.98) -- (152,346.98) ;
%Straight Lines [id:da3069005410468493] 
\draw    (2,322.98) -- (39,322.98) ;
\draw [shift={(42,322.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp20798262558749125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (167.58,132.59) -- (170.23,137.44) -- (175.08,140.09) -- (170.23,142.74) -- (167.58,147.59) -- (164.93,142.74) -- (160.08,140.09) -- (164.93,137.44) -- cycle ;
%Shape: Star [id:dp7388914559835538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (123.58,77.93) -- (125.45,82.18) -- (130.07,81.68) -- (127.33,85.43) -- (130.07,89.18) -- (125.45,88.68) -- (123.58,92.93) -- (121.7,88.68) -- (117.08,89.18) -- (119.83,85.43) -- (117.08,81.68) -- (121.7,82.18) -- cycle ;
%Shape: Star [id:dp6480865315304669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (710.54,455.71) -- (713.79,461.34) -- (717.03,466.96) -- (710.54,466.96) -- (704.04,466.96) -- (707.29,461.34) -- cycle ;
%Shape: Star [id:dp9286002514788549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (740.17,455.71) -- (742.04,459.97) -- (746.66,459.46) -- (743.92,463.21) -- (746.66,466.96) -- (742.04,466.46) -- (740.17,470.71) -- (738.29,466.46) -- (733.67,466.96) -- (736.42,463.21) -- (733.67,459.46) -- (738.29,459.97) -- cycle ;
%Straight Lines [id:da6032845703108198] 
\draw    (688.67,435.31) -- (725.67,435.31) ;
\draw [shift={(728.67,435.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12490196772359607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (300,374.73) .. controls (288.4,373.93) and (296.21,346.01) .. (282,346.33) ;
%Straight Lines [id:da2527417034411432] 
\draw    (242,346.33) -- (279,346.33) ;
\draw [shift={(282,346.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4025842782510771] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (300,477.13) .. controls (288.4,476.33) and (296.21,501.01) .. (282,501.33) ;
%Straight Lines [id:da2930287778319425] 
\draw [line width=1.5]    (300,160) -- (460,160) ;
%Straight Lines [id:da10777180676002174] 
\draw [line width=1.5]    (300,374.73) -- (460,374.73) ;
%Straight Lines [id:da4166063763162857] 
\draw [line width=1.5]    (300,477.13) -- (460,477.13) ;
%Shape: Rectangle [id:dp22027998511378954] 
\draw   (478,129.67) -- (502,129.67) -- (502,153.67) -- (478,153.67) -- cycle ;

%Shape: Rectangle [id:dp40858214913565627] 
\draw   (478,450.17) -- (502,450.17) -- (502,474.17) -- (478,474.17) -- cycle ;

%Curve Lines [id:da13116895413654062] 
\draw    (443.17,447.25) .. controls (456.67,447.42) and (441.67,461.09) .. (452.17,460.58) ;
%Curve Lines [id:da692923759763101] 
\draw    (442.17,474.58) .. controls (457.17,474.41) and (442.67,460.92) .. (452.17,460.58) ;

%Curve Lines [id:da5891928963369069] 
\draw    (443.17,123.58) .. controls (456.67,123.8) and (441.67,141.3) .. (452.17,140.65) ;
%Curve Lines [id:da048798272559410716] 
\draw    (442.17,158.58) .. controls (457.17,158.37) and (442.67,141.08) .. (452.17,140.65) ;

%Curve Lines [id:da5835727083278996] 
\draw    (443.17,316.08) .. controls (456.67,316.43) and (441.67,344.18) .. (452.17,343.15) ;
%Curve Lines [id:da5447206919181407] 
\draw    (442.17,371.58) .. controls (457.17,371.24) and (442.67,343.83) .. (452.17,343.15) ;

%Flowchart: Or [id:dp06731588948306788] 
\draw   (517.5,345.83) .. controls (517.5,338.1) and (523.77,331.83) .. (531.5,331.83) .. controls (539.23,331.83) and (545.5,338.1) .. (545.5,345.83) .. controls (545.5,353.57) and (539.23,359.83) .. (531.5,359.83) .. controls (523.77,359.83) and (517.5,353.57) .. (517.5,345.83) -- cycle ; \draw   (517.5,345.83) -- (545.5,345.83) ; \draw   (531.5,331.83) -- (531.5,359.83) ;
%Straight Lines [id:da4076341730452333] 
\draw    (457.22,141) -- (478.56,141) ;
%Straight Lines [id:da029001668074227105] 
\draw    (456.56,345.67) -- (477.89,345.67) ;
%Straight Lines [id:da3909203660182865] 
\draw    (456.56,461.67) -- (477.89,461.67) ;
%Straight Lines [id:da2717998794089549] 
\draw    (502.56,141.44) -- (531.05,328.87) ;
\draw [shift={(531.5,331.83)}, rotate = 261.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5769889738292064] 
\draw    (503.22,345) -- (514.5,345) ;
\draw [shift={(517.5,345)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8749248681138946] 
\draw   (478,334.67) -- (502,334.67) -- (502,358.67) -- (478,358.67) -- cycle ;

%Straight Lines [id:da3934848592927245] 
\draw    (501.22,462.33) -- (530.65,362.71) ;
\draw [shift={(531.5,359.83)}, rotate = 106.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5680260523529419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (558.67,329.67) .. controls (558.67,327.83) and (560.16,326.33) .. (562,326.33) -- (655.33,326.33) .. controls (657.17,326.33) and (658.67,327.83) .. (658.67,329.67) -- (658.67,363) .. controls (658.67,364.84) and (657.17,366.33) .. (655.33,366.33) -- (562,366.33) .. controls (560.16,366.33) and (558.67,364.84) .. (558.67,363) -- cycle ;
%Straight Lines [id:da38286864356601513] 
\draw    (659.22,346) -- (677,346) ;
\draw [shift={(680,346)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da028319369131602823] 
\draw    (545.5,345.83) -- (556.78,345.83) ;
\draw [shift={(559.78,345.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Decision [id:dp19023087157727647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (432,162.8) -- (437,167.8) -- (432,172.8) -- (427,167.8) -- cycle ;
%Flowchart: Decision [id:dp9964570356741977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,503.6) -- (436.7,508.6) -- (431.7,513.6) -- (426.7,508.6) -- cycle ;
%Flowchart: Decision [id:dp774283001966529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,488.4) -- (436.7,493.4) -- (431.7,498.4) -- (426.7,493.4) -- cycle ;
%Flowchart: Decision [id:dp881464050663544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,478.4) -- (436.7,483.4) -- (431.7,488.4) -- (426.7,483.4) -- cycle ;
%Flowchart: Decision [id:dp2776428583689474] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,529.6) -- (436.7,534.6) -- (431.7,539.6) -- (426.7,534.6) -- cycle ;
%Flowchart: Decision [id:dp9559727847590331] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,517.2) -- (436.7,522.2) -- (431.7,527.2) -- (426.7,522.2) -- cycle ;
%Flowchart: Decision [id:dp43052579334455476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,412.8) -- (436.7,417.8) -- (431.7,422.8) -- (426.7,417.8) -- cycle ;
%Flowchart: Decision [id:dp006027946437342502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,381) -- (436.7,386) -- (431.7,391) -- (426.7,386) -- cycle ;
%Flowchart: Decision [id:dp004750798725676519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.7,393) -- (436.7,398) -- (431.7,403) -- (426.7,398) -- cycle ;
%Flowchart: Decision [id:dp08805744714365726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.4,240.8) -- (436.4,245.8) -- (431.4,250.8) -- (426.4,245.8) -- cycle ;
%Flowchart: Decision [id:dp750721768985771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.4,222.6) -- (436.4,227.6) -- (431.4,232.6) -- (426.4,227.6) -- cycle ;
%Flowchart: Decision [id:dp629841334198127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.4,212.6) -- (436.4,217.6) -- (431.4,222.6) -- (426.4,217.6) -- cycle ;
%Flowchart: Decision [id:dp5555623392666686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.4,200.8) -- (436.4,205.8) -- (431.4,210.8) -- (426.4,205.8) -- cycle ;

% Text Node
\draw (202.5,180.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (246.46,144.25) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$\text{NC}\left(\left( x,y^{\prime }\right) |\mathcal{D} \backslash \mathcal{S}_{1}\right)$};
% Text Node
\draw (49,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(d)}};
% Text Node
\draw (183.5,253.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle 1$};
% Text Node
\draw (202.5,338.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (183.5,411.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle k$};
% Text Node
\draw (202.5,493.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (183.5,566.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model $\displaystyle K$};
% Text Node
\draw (204,285.26) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$...$};
% Text Node
\draw (204,440.26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (247.46,389.95) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$\text{NC}\left(\left( x,y^{\prime }\right) |\mathcal{D} \backslash \mathcal{S}_{k}\right)$};
% Text Node
\draw (244.46,458.88) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$\text{NC}\left(\left( x,y^{\prime }\right) |\mathcal{D} \backslash \mathcal{S}_{K}\right)$};
% Text Node
\draw (86.96,310.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left( x,y^{\prime }\right)$};
% Text Node
\draw (29,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } \in \mathcal{Y}$};
% Text Node
\draw (103,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (65,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (120,103.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (14,295.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (691.96,388.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma ^{K\text{\mbox{-}CV}}( x|\mathcal{D}) =$};
% Text Node
\draw (696.96,449.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\{\ \ \ \ \ \ \ \ \ \ \}$};
% Text Node
\draw (490.51,141.79) node  [font=\Large] [align=left] {\#};
% Text Node
\draw (490.51,346.79) node  [font=\Large] [align=left] {\#};
% Text Node
\draw (490.51,462.29) node  [font=\Large] [align=left] {\#};
% Text Node
\draw (609.78,346.43) node  [font=\large] [align=left] {$\displaystyle \geqslant \lfloor \alpha ( N+1) \rfloor $};


\end{tikzpicture}

%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_NPB_setpred_blockdiagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Rounded Rect [id:dp41253509477414907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (51,180.33) .. controls (51,178.49) and (52.49,177) .. (54.33,177) -- (117.67,177) .. controls (119.51,177) and (121,178.49) .. (121,180.33) -- (121,213.67) .. controls (121,215.51) and (119.51,217) .. (117.67,217) -- (54.33,217) .. controls (52.49,217) and (51,215.51) .. (51,213.67) -- cycle ;
%Straight Lines [id:da7934820836776713] 
\draw    (13.17,197.67) -- (47.77,197.67) ;
\draw [shift={(50.77,197.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp19430082103351642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (123,89.33) .. controls (123,87.49) and (124.49,86) .. (126.33,86) -- (189.67,86) .. controls (191.51,86) and (193,87.49) .. (193,89.33) -- (193,122.67) .. controls (193,124.51) and (191.51,126) .. (189.67,126) -- (126.33,126) .. controls (124.49,126) and (123,124.51) .. (123,122.67) -- cycle ;
%Straight Lines [id:da3557765937225599] 
\draw    (12.37,106) -- (118.97,106) ;
\draw [shift={(121.97,106)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9697823016505001] 
\draw    (194.29,106.5) -- (293.86,106.01) ;
\draw [shift={(296.86,106)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5081909994462217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (296.72,81.12) .. controls (296.72,78.36) and (298.96,76.12) .. (301.72,76.12) -- (409.87,76.12) .. controls (412.63,76.12) and (414.87,78.36) .. (414.87,81.12) -- (414.87,131.12) .. controls (414.87,133.88) and (412.63,136.12) .. (409.87,136.12) -- (301.72,136.12) .. controls (298.96,136.12) and (296.72,133.88) .. (296.72,131.12) -- cycle ;
%Rounded Rect [id:dp19788016118659657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (493.6,81) .. controls (493.6,78.24) and (495.84,76) .. (498.6,76) -- (575.86,76) .. controls (578.62,76) and (580.86,78.24) .. (580.86,81) -- (580.86,131) .. controls (580.86,133.76) and (578.62,136) .. (575.86,136) -- (498.6,136) .. controls (495.84,136) and (493.6,133.76) .. (493.6,131) -- cycle ;
%Straight Lines [id:da936927340202631] 
\draw    (122,197.67) -- (158,197.67) -- (158,128.97) ;
\draw [shift={(158,125.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12668360697046843] 
\draw    (415.26,106) -- (491.86,106) ;
\draw [shift={(494.86,106)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4214312072478952] 
\draw    (215.15,78.52) -- (215.15,24.65) ;
\draw [shift={(215.15,22.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2284218191915821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (268.52,77.92) .. controls (269.49,77.92) and (270.29,77.13) .. (270.29,76.15) -- (270.29,62.26) .. controls (270.29,61.28) and (269.49,60.49) .. (268.52,60.49) -- (264.94,60.49) .. controls (263.96,60.49) and (263.17,61.28) .. (263.17,62.26) -- (263.17,76.15) .. controls (263.17,77.13) and (263.96,77.92) .. (264.94,77.92) -- cycle ;
%Rounded Rect [id:dp007551826751198032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (254.05,77.92) .. controls (255.03,77.92) and (255.82,77.13) .. (255.82,76.15) -- (255.82,62.26) .. controls (255.82,61.28) and (255.03,60.49) .. (254.05,60.49) -- (250.47,60.49) .. controls (249.49,60.49) and (248.7,61.28) .. (248.7,62.26) -- (248.7,76.15) .. controls (248.7,77.13) and (249.49,77.92) .. (250.47,77.92) -- cycle ;
%Rounded Rect [id:dp20361936824209614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.23,77.92) .. controls (240.66,77.92) and (241.02,77.57) .. (241.02,77.14) -- (241.02,75.54) .. controls (241.02,75.11) and (240.66,74.75) .. (240.23,74.75) -- (234.69,74.75) .. controls (234.25,74.75) and (233.9,75.11) .. (233.9,75.54) -- (233.9,77.14) .. controls (233.9,77.57) and (234.25,77.92) .. (234.69,77.92) -- cycle ;
%Rounded Rect [id:dp4981989014329482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.1,77.92) .. controls (226.08,77.92) and (226.87,77.13) .. (226.87,76.15) -- (226.87,62.26) .. controls (226.87,61.28) and (226.08,60.49) .. (225.1,60.49) -- (221.53,60.49) .. controls (220.55,60.49) and (219.76,61.28) .. (219.76,62.26) -- (219.76,76.15) .. controls (219.76,77.13) and (220.55,77.92) .. (221.53,77.92) -- cycle ;
%Straight Lines [id:da3535680850814442] 
\draw    (215.15,78.52) -- (278.98,78.91) ;
\draw [shift={(280.98,78.92)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp17176702122224308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456.54,78.62) .. controls (455.16,78.62) and (454.05,77.51) .. (454.05,76.13) -- (454.05,63.67) .. controls (454.05,62.3) and (455.16,61.18) .. (456.54,61.18) -- (461.56,61.18) .. controls (462.94,61.18) and (464.05,62.3) .. (464.05,63.67) -- (464.05,76.13) .. controls (464.05,77.51) and (462.94,78.62) .. (461.56,78.62) -- cycle ;
%Rounded Rect [id:dp9818202604360429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (456.54,61.18) .. controls (455.16,61.18) and (454.05,60.07) .. (454.05,58.7) -- (454.05,46.23) .. controls (454.05,44.86) and (455.16,43.75) .. (456.54,43.75) -- (461.56,43.75) .. controls (462.94,43.75) and (464.05,44.86) .. (464.05,46.23) -- (464.05,58.7) .. controls (464.05,60.07) and (462.94,61.18) .. (461.56,61.18) -- cycle ;
%Rounded Rect [id:dp6759639371519939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (454.84,26.31) .. controls (454.4,26.31) and (454.05,25.96) .. (454.05,25.52) -- (454.05,23.93) .. controls (454.05,23.49) and (454.4,23.14) .. (454.84,23.14) -- (463.26,23.14) .. controls (463.7,23.14) and (464.05,23.49) .. (464.05,23.93) -- (464.05,25.52) .. controls (464.05,25.96) and (463.7,26.31) .. (463.26,26.31) -- cycle ;
%Rounded Rect [id:dp5798943946732955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.54,43.75) .. controls (455.16,43.75) and (454.05,42.63) .. (454.05,41.26) -- (454.05,28.8) .. controls (454.05,27.42) and (455.16,26.31) .. (456.54,26.31) -- (461.56,26.31) .. controls (462.94,26.31) and (464.05,27.42) .. (464.05,28.8) -- (464.05,41.26) .. controls (464.05,42.63) and (462.94,43.75) .. (461.56,43.75) -- cycle ;
%Straight Lines [id:da07425000261376402] 
\draw    (471.22,78.76) -- (449.25,78.79) ;
%Straight Lines [id:da2987180701628913] 
\draw    (470.65,22.59) -- (449,22.64) ;
%Straight Lines [id:da27246512227188435] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt on 3pt off 1.5pt}]  (470.77,32.59) -- (448.78,32.46) ;
%Shape: Star [id:dp439663539118609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (266.98,80.17) -- (270.22,85.79) -- (273.47,91.42) -- (266.98,91.42) -- (260.48,91.42) -- (263.73,85.79) -- cycle ;
%Shape: Star [id:dp6308267420275062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (251.83,80.17) -- (254.48,85.02) -- (259.33,87.67) -- (254.48,90.32) -- (251.83,95.17) -- (249.17,90.32) -- (244.33,87.67) -- (249.17,85.02) -- cycle ;
%Shape: Star [id:dp3045688402058264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (221.53,80.17) -- (223.4,84.42) -- (228.02,83.92) -- (225.28,87.67) -- (228.02,91.42) -- (223.4,90.92) -- (221.53,95.17) -- (219.65,90.92) -- (215.03,91.42) -- (217.78,87.67) -- (215.03,83.92) -- (219.65,84.42) -- cycle ;
%Shape: Star [id:dp5271919269355239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (236.68,80.17) -- (238.88,84.64) -- (243.81,85.35) -- (240.24,88.83) -- (241.08,93.74) -- (236.68,91.42) -- (232.27,93.74) -- (233.11,88.83) -- (229.54,85.35) -- (234.47,84.64) -- cycle ;
%Straight Lines [id:da15240883088042878] 
\draw    (580.51,106.5) -- (646.31,106.5) ;
\draw [shift={(649.31,106.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp6576059989171181] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (480.03,63.03) -- (483.28,68.65) -- (486.53,74.28) -- (480.03,74.28) -- (473.54,74.28) -- (476.78,68.65) -- cycle ;
%Shape: Star [id:dp4904767166870667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (480.88,46.45) -- (483.53,51.3) -- (488.38,53.95) -- (483.53,56.61) -- (480.88,61.45) -- (478.23,56.61) -- (473.38,53.95) -- (478.23,51.3) -- cycle ;
%Shape: Star [id:dp2838438290612826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (480.58,29.6) -- (482.46,33.85) -- (487.08,33.35) -- (484.33,37.1) -- (487.08,40.85) -- (482.46,40.35) -- (480.58,44.6) -- (478.71,40.35) -- (474.09,40.85) -- (476.83,37.1) -- (474.09,33.35) -- (478.71,33.85) -- cycle ;
%Shape: Star [id:dp6738682508669693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (480.59,12.74) -- (482.79,17.21) -- (487.72,17.92) -- (484.16,21.4) -- (485,26.31) -- (480.59,23.99) -- (476.18,26.31) -- (477.02,21.4) -- (473.46,17.92) -- (478.38,17.21) -- cycle ;
%Shape: Star [id:dp09295712757385366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (598.03,121.35) -- (601.28,126.97) -- (604.53,132.6) -- (598.03,132.6) -- (591.54,132.6) -- (594.78,126.97) -- cycle ;
%Shape: Star [id:dp4226202538850463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (621.3,121.35) -- (623.95,126.19) -- (628.8,128.85) -- (623.95,131.5) -- (621.3,136.35) -- (618.65,131.5) -- (613.8,128.85) -- (618.65,126.19) -- cycle ;
%Shape: Star [id:dp1618812468622064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (644.58,121.35) -- (646.46,125.6) -- (651.08,125.1) -- (648.33,128.85) -- (651.08,132.6) -- (646.46,132.09) -- (644.58,136.35) -- (642.71,132.09) -- (638.09,132.6) -- (640.83,128.85) -- (638.09,125.1) -- (642.71,125.6) -- cycle ;

% Text Node
\draw (18.8,169.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}$};
% Text Node
\draw (61.5,184.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {train};
% Text Node
\draw (125,93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {predict};
% Text Node
\draw (22.8,77.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (124.2,195.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model};
% Text Node
\draw (191.67,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left\{p\left( y^{\prime } |x,\mathcal{D}\right)\right\}_{y^{\prime } \in \mathcal{Y}}{} \ $};
% Text Node
\draw (355.8,106.12) node  [font=\Large] [align=left] {order\\probabilities};
% Text Node
\draw (496,93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {threshold};
% Text Node
\draw (583.73,116.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};
% Text Node
\draw (415.45,70.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$0$};
% Text Node
\draw (415.45,14.66) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$1$};
% Text Node
\draw (397.45,27.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$1-\alpha $};
% Text Node
\draw (584.8,74.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma ^{\text{NPB}}( x|\mathcal{D})$};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_VB_CP_comic_LHS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Rounded Rect [id:dp4965519572220609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,73.33) .. controls (40,71.49) and (41.49,70) .. (43.33,70) -- (86.67,70) .. controls (88.51,70) and (90,71.49) .. (90,73.33) -- (90,106.67) .. controls (90,108.51) and (88.51,110) .. (86.67,110) -- (43.33,110) .. controls (41.49,110) and (40,108.51) .. (40,106.67) -- cycle ;
%Straight Lines [id:da13320679605219077] 
\draw    (0,89.98) -- (37,89.98) ;
\draw [shift={(40,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26147417143156315] 
\draw    (90,80.33) -- (127,80.33) ;
\draw [shift={(130,80.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16546434400882126] 
\draw    (90,99.98) -- (127,99.98) ;
\draw [shift={(130,99.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp41253509477414907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (206,73.33) .. controls (206,71.49) and (207.49,70) .. (209.33,70) -- (252.67,70) .. controls (254.51,70) and (256,71.49) .. (256,73.33) -- (256,106.67) .. controls (256,108.51) and (254.51,110) .. (252.67,110) -- (209.33,110) .. controls (207.49,110) and (206,108.51) .. (206,106.67) -- cycle ;
%Straight Lines [id:da7934820836776713] 
\draw    (166,89.98) -- (203,89.98) ;
\draw [shift={(206,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18336991618570475] 
\draw    (256,90) -- (293,90) ;
\draw [shift={(296,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp19430082103351642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (371,73.33) .. controls (371,71.49) and (372.49,70) .. (374.33,70) -- (417.67,70) .. controls (419.51,70) and (421,71.49) .. (421,73.33) -- (421,106.67) .. controls (421,108.51) and (419.51,110) .. (417.67,110) -- (374.33,110) .. controls (372.49,110) and (371,108.51) .. (371,106.67) -- cycle ;
%Straight Lines [id:da3557765937225599] 
\draw    (331,89.98) -- (368,89.98) ;
\draw [shift={(371,89.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9697823016505001] 
\draw    (421,89.33) -- (458,89.33) ;
\draw [shift={(461,89.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3680987844035699] 
\draw    (392,150) -- (392,113.21) ;
\draw [shift={(392,110.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08808279033966837] 
\draw [line width=1.5]    (539.84,204) -- (539.84,11.43) ;
\draw [shift={(539.84,8.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7060233942365675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.58,169.76) .. controls (471.24,169.89) and (494.44,120.89) .. (460.01,89.93) ;
%Curve Lines [id:da021402171718621243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (538.86,147.36) .. controls (470.51,147.49) and (495.64,114.49) .. (460.01,89.93) ;
%Curve Lines [id:da6591690897339002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.58,127.76) .. controls (471.24,127.89) and (507.64,110.49) .. (460.01,89.93) ;
%Curve Lines [id:da055396633186300726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.58,106.76) .. controls (476.04,100.09) and (513.24,90.49) .. (460.01,89.93) ;
%Curve Lines [id:da15221601743318458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (537.99,67.76) .. controls (486.85,73.09) and (509.24,74.49) .. (460.01,89.93) ;
%Curve Lines [id:da542172763519708] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.63,52.26) .. controls (493.86,64.5) and (501.86,68.5) .. (460.01,89.93) ;
%Shape: Cross [id:dp8130673192798905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,176.02) -- (536.89,174.43) -- (539.45,177.35) -- (542.19,174.61) -- (544.15,176.84) -- (541.41,179.58) -- (543.96,182.5) -- (542.37,184.09) -- (539.81,181.18) -- (537.07,183.91) -- (535.12,181.68) -- (537.86,178.94) -- cycle ;
%Shape: Cross [id:dp8960494494045517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,166.02) -- (536.89,164.43) -- (539.45,167.35) -- (542.19,164.61) -- (544.15,166.84) -- (541.41,169.58) -- (543.96,172.5) -- (542.37,174.09) -- (539.81,171.18) -- (537.07,173.91) -- (535.12,171.68) -- (537.86,168.94) -- cycle ;
%Curve Lines [id:da22417208393809696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.86,36.36) .. controls (488.72,41.69) and (490.86,65.5) .. (460.01,89.93) ;
%Curve Lines [id:da4564245241284244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.86,119.36) .. controls (488.72,124.69) and (507.86,95.36) .. (460.01,89.93) ;
%Curve Lines [id:da19487042222197193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (539.86,179.36) .. controls (471.51,179.49) and (484.86,121.36) .. (460.01,89.93) ;
%Curve Lines [id:da45939381469950247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (538.86,156.36) .. controls (470.51,156.49) and (498.86,125.36) .. (460.01,89.93) ;
%Shape: Cross [id:dp7700236529843056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,34.02) -- (536.89,32.43) -- (539.45,35.35) -- (542.19,32.61) -- (544.15,34.84) -- (541.41,37.58) -- (543.96,40.5) -- (542.37,42.09) -- (539.81,39.18) -- (537.07,41.91) -- (535.12,39.68) -- (537.86,36.94) -- cycle ;
%Shape: Cross [id:dp6056699464892203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,101.02) -- (536.89,99.43) -- (539.45,102.35) -- (542.19,99.61) -- (544.15,101.84) -- (541.41,104.58) -- (543.96,107.5) -- (542.37,109.09) -- (539.81,106.18) -- (537.07,108.91) -- (535.12,106.68) -- (537.86,103.94) -- cycle ;
%Shape: Cross [id:dp31964127826714983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,64.02) -- (536.89,62.43) -- (539.45,65.35) -- (542.19,62.61) -- (544.15,64.84) -- (541.41,67.58) -- (543.96,70.5) -- (542.37,72.09) -- (539.81,69.18) -- (537.07,71.91) -- (535.12,69.68) -- (537.86,66.94) -- cycle ;
%Shape: Cross [id:dp3752129016031778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,49.02) -- (536.89,47.43) -- (539.45,50.35) -- (542.19,47.61) -- (544.15,49.84) -- (541.41,52.58) -- (543.96,55.5) -- (542.37,57.09) -- (539.81,54.18) -- (537.07,56.91) -- (535.12,54.68) -- (537.86,51.94) -- cycle ;
%Shape: Cross [id:dp7660762039515414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,116.02) -- (536.89,114.43) -- (539.45,117.35) -- (542.19,114.61) -- (544.15,116.84) -- (541.41,119.58) -- (543.96,122.5) -- (542.37,124.09) -- (539.81,121.18) -- (537.07,123.91) -- (535.12,121.68) -- (537.86,118.94) -- cycle ;
%Shape: Cross [id:dp9271922007613214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,153.02) -- (536.89,151.43) -- (539.45,154.35) -- (542.19,151.61) -- (544.15,153.84) -- (541.41,156.58) -- (543.96,159.5) -- (542.37,161.09) -- (539.81,158.18) -- (537.07,160.91) -- (535.12,158.68) -- (537.86,155.94) -- cycle ;
%Shape: Cross [id:dp1036365273287092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,144.02) -- (536.89,142.43) -- (539.45,145.35) -- (542.19,142.61) -- (544.15,144.84) -- (541.41,147.58) -- (543.96,150.5) -- (542.37,152.09) -- (539.81,149.18) -- (537.07,151.91) -- (535.12,149.68) -- (537.86,146.94) -- cycle ;
%Shape: Cross [id:dp18920049430120267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.3,125.02) -- (536.89,123.43) -- (539.45,126.35) -- (542.19,123.61) -- (544.15,125.84) -- (541.41,128.58) -- (543.96,131.5) -- (542.37,133.09) -- (539.81,130.18) -- (537.07,132.91) -- (535.12,130.68) -- (537.86,127.94) -- cycle ;
%Straight Lines [id:da8397422968869008] 
\draw [line width=1.5]    (150,0) -- (150,220) ;
%Straight Lines [id:da6431529407495913] 
\draw [line width=1.5]    (326,0) -- (326,220) ;

% Text Node
\draw (50.5,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {split};
% Text Node
\draw (8,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}$};
% Text Node
\draw (92,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}^{\text{tr}}$};
% Text Node
\draw (92,103.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}^{\text{val}}$};
% Text Node
\draw (216.5,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {train};
% Text Node
\draw (166,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}^{\text{tr}}$};
% Text Node
\draw (381.5,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (334,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{D}^{\text{val}}$};
% Text Node
\draw (545.96,97.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{NC}\left( z^{\text{val}}[ 1] |\mathcal{D}^{\text{tr}}\right)$};
% Text Node
\draw (545.96,43.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{NC}\left( z^{\text{val}}[ 2] |\mathcal{D}^{\text{tr}}\right)$};
% Text Node
\draw (545.96,148.24) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{NC}\left( z^{\text{val}}\left[ N^{\text{val}}\right] |\mathcal{D}^{\text{tr}}\right)$};
% Text Node
\draw (545.96,74.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\dotsc $};
% Text Node
\draw (545.96,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\dotsc $};
% Text Node
\draw (545.96,123.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\dotsc $};
% Text Node
\draw (49,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(a)}};
% Text Node
\draw (207,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(b)}};
% Text Node
\draw (378,9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(c)}};
% Text Node
\draw (289.92,77.62) node  [font=\Large] [align=left] {model};
% Text Node
\draw (362.5,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model};
% Text Node
\draw (500,1) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_VB_CP_comic_RHS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hruqv7yl6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hruqv7yl6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7kanigs3s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7kanigs3s}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_txoilnf02}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_txoilnf02}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_22wj2qogk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_22wj2qogk}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Shape: Path Data [id:dp6120890530610308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 158; blue, 158 }  ,fill opacity=1 ] (581,87) -- (587,87) .. controls (588.1,87) and (589,90.57) .. (589,94.97) -- (589,217) -- (579,217) -- (579,94.97) .. controls (579,90.57) and (579.9,87) .. (581,87) -- cycle ;
%Shape: Path Data [id:dp7956452952484967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (589,78.78) .. controls (589,83.18) and (588.1,86.74) .. (587,86.74) -- (581,86.74) .. controls (579.9,86.74) and (579,83.18) .. (579,78.78) -- (579,36.74) -- (589,36.74) -- (589,78.78) -- cycle ;
%Straight Lines [id:da6379480307479277] 
\draw    (573.6,87) -- (590,86.97) ;
%Straight Lines [id:da35643162509962534] 
\draw [line width=1.5]    (153.84,219) -- (153.84,26.43) ;
\draw [shift={(153.84,23.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Cross [id:dp08969867949676069] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,195.02) -- (150.89,193.43) -- (153.45,196.35) -- (156.19,193.61) -- (158.15,195.84) -- (155.41,198.58) -- (157.96,201.5) -- (156.37,203.09) -- (153.81,200.18) -- (151.07,202.91) -- (149.12,200.68) -- (151.86,197.94) -- cycle ;
%Shape: Cross [id:dp8640109240020442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,185.02) -- (150.89,183.43) -- (153.45,186.35) -- (156.19,183.61) -- (158.15,185.84) -- (155.41,188.58) -- (157.96,191.5) -- (156.37,193.09) -- (153.81,190.18) -- (151.07,192.91) -- (149.12,190.68) -- (151.86,187.94) -- cycle ;
%Shape: Cross [id:dp7982067229200873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,53.02) -- (150.89,51.43) -- (153.45,54.35) -- (156.19,51.61) -- (158.15,53.84) -- (155.41,56.58) -- (157.96,59.5) -- (156.37,61.09) -- (153.81,58.18) -- (151.07,60.91) -- (149.12,58.68) -- (151.86,55.94) -- cycle ;
%Shape: Cross [id:dp7745673940485442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,120.02) -- (150.89,118.43) -- (153.45,121.35) -- (156.19,118.61) -- (158.15,120.84) -- (155.41,123.58) -- (157.96,126.5) -- (156.37,128.09) -- (153.81,125.18) -- (151.07,127.91) -- (149.12,125.68) -- (151.86,122.94) -- cycle ;
%Shape: Cross [id:dp4925072733489855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,83.02) -- (150.89,81.43) -- (153.45,84.35) -- (156.19,81.61) -- (158.15,83.84) -- (155.41,86.58) -- (157.96,89.5) -- (156.37,91.09) -- (153.81,88.18) -- (151.07,90.91) -- (149.12,88.68) -- (151.86,85.94) -- cycle ;
%Shape: Cross [id:dp9823252275365215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,68.02) -- (150.89,66.43) -- (153.45,69.35) -- (156.19,66.61) -- (158.15,68.84) -- (155.41,71.58) -- (157.96,74.5) -- (156.37,76.09) -- (153.81,73.18) -- (151.07,75.91) -- (149.12,73.68) -- (151.86,70.94) -- cycle ;
%Shape: Cross [id:dp08701927362558415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,135.02) -- (150.89,133.43) -- (153.45,136.35) -- (156.19,133.61) -- (158.15,135.84) -- (155.41,138.58) -- (157.96,141.5) -- (156.37,143.09) -- (153.81,140.18) -- (151.07,142.91) -- (149.12,140.68) -- (151.86,137.94) -- cycle ;
%Shape: Cross [id:dp575673877436925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,172.02) -- (150.89,170.43) -- (153.45,173.35) -- (156.19,170.61) -- (158.15,172.84) -- (155.41,175.58) -- (157.96,178.5) -- (156.37,180.09) -- (153.81,177.18) -- (151.07,179.91) -- (149.12,177.68) -- (151.86,174.94) -- cycle ;
%Shape: Cross [id:dp6539125603142906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,163.02) -- (150.89,161.43) -- (153.45,164.35) -- (156.19,161.61) -- (158.15,163.84) -- (155.41,166.58) -- (157.96,169.5) -- (156.37,171.09) -- (153.81,168.18) -- (151.07,170.91) -- (149.12,168.68) -- (151.86,165.94) -- cycle ;
%Shape: Cross [id:dp6685505654308463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.3,144.02) -- (150.89,142.43) -- (153.45,145.35) -- (156.19,142.61) -- (158.15,144.84) -- (155.41,147.58) -- (157.96,150.5) -- (156.37,152.09) -- (153.81,149.18) -- (151.07,151.91) -- (149.12,149.68) -- (151.86,146.94) -- cycle ;
%Shape: Path Data [id:dp5864339111833601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 158; blue, 158 }  ,fill opacity=1 ] (189,87) -- (195,87) .. controls (196.1,87) and (197,90.57) .. (197,94.97) -- (197,217) -- (187,217) -- (187,94.97) .. controls (187,90.57) and (187.9,87) .. (189,87) -- cycle ;
%Shape: Path Data [id:dp16277760896681603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (197,78.78) .. controls (197,83.18) and (196.1,86.74) .. (195,86.74) -- (189,86.74) .. controls (187.9,86.74) and (187,83.18) .. (187,78.78) -- (187,36.74) -- (197,36.74) -- (197,78.78) -- cycle ;
%Straight Lines [id:da33714338250526565] 
\draw    (184.6,87) -- (248,86.97) ;
%Rounded Rect [id:dp5129420984106794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (376,87.33) .. controls (376,85.49) and (377.49,84) .. (379.33,84) -- (422.67,84) .. controls (424.51,84) and (426,85.49) .. (426,87.33) -- (426,120.67) .. controls (426,122.51) and (424.51,124) .. (422.67,124) -- (379.33,124) .. controls (377.49,124) and (376,122.51) .. (376,120.67) -- cycle ;
%Straight Lines [id:da8385834724854415] 
\draw    (336,103.98) -- (373,103.98) ;
\draw [shift={(376,103.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06104318535273068] 
\draw    (426,103.33) -- (463,103.33) ;
\draw [shift={(466,103.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0765528430155602] 
\draw    (397,164) -- (397,127.21) ;
\draw [shift={(397,124.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da054309018828100575] 
\draw [line width=1.5]    (573.84,218) -- (573.84,25.43) ;
\draw [shift={(573.84,22.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5430274012900902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (573.63,158.26) .. controls (505.29,158.39) and (513.63,123.9) .. (466,103.33) ;
%Curve Lines [id:da005084797855995138] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (573.63,134.26) .. controls (510.09,127.59) and (519.23,103.9) .. (466,103.33) ;
%Curve Lines [id:da03430484263980649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (573.86,50.36) .. controls (522.72,55.69) and (515.86,87.79) .. (466,103.33) ;
%Curve Lines [id:da698203449933857] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (573.63,195.26) .. controls (505.29,195.39) and (504.85,138.76) .. (466,103.33) ;
%Shape: Cross [id:dp8197073441901954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.3,48.02) -- (570.89,46.43) -- (573.45,49.35) -- (576.19,46.61) -- (578.15,48.84) -- (575.41,51.58) -- (577.96,54.5) -- (576.37,56.09) -- (573.81,53.18) -- (571.07,55.91) -- (569.12,53.68) -- (571.86,50.94) -- cycle ;
%Shape: Cross [id:dp20496706250861552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.3,131.02) -- (570.89,129.43) -- (573.45,132.35) -- (576.19,129.61) -- (578.15,131.84) -- (575.41,134.58) -- (577.96,137.5) -- (576.37,139.09) -- (573.81,136.18) -- (571.07,138.91) -- (569.12,136.68) -- (571.86,133.94) -- cycle ;
%Shape: Cross [id:dp8001664507591717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.3,192.02) -- (570.89,190.43) -- (573.45,193.35) -- (576.19,190.61) -- (578.15,192.84) -- (575.41,195.58) -- (577.96,198.5) -- (576.37,200.09) -- (573.81,197.18) -- (571.07,199.91) -- (569.12,197.68) -- (571.86,194.94) -- cycle ;
%Shape: Cross [id:dp9912520555097777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.3,155.02) -- (570.89,153.43) -- (573.45,156.35) -- (576.19,153.61) -- (578.15,155.84) -- (575.41,158.58) -- (577.96,161.5) -- (576.37,163.09) -- (573.81,160.18) -- (571.07,162.91) -- (569.12,160.68) -- (571.86,157.94) -- cycle ;
%Shape: Star [id:dp28958488301255914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (550.58,120.83) -- (553.82,126.46) -- (557.07,132.08) -- (550.58,132.08) -- (544.08,132.08) -- (547.33,126.46) -- cycle ;
%Shape: Star [id:dp6990209776681506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (534.58,56.16) -- (537.23,61.01) -- (542.08,63.66) -- (537.23,66.31) -- (534.58,71.16) -- (531.93,66.31) -- (527.08,63.66) -- (531.93,61.01) -- cycle ;
%Shape: Star [id:dp36596526728301915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (530.58,177.5) -- (532.45,181.75) -- (537.07,181.25) -- (534.33,185) -- (537.07,188.75) -- (532.45,188.25) -- (530.58,192.5) -- (528.7,188.25) -- (524.08,188.75) -- (526.83,185) -- (524.08,181.25) -- (528.7,181.75) -- cycle ;
%Shape: Star [id:dp2121987713580027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (554.58,155.5) -- (556.78,159.97) -- (561.71,160.68) -- (558.14,164.16) -- (558.99,169.07) -- (554.58,166.75) -- (550.17,169.07) -- (551.01,164.16) -- (547.44,160.68) -- (552.37,159.97) -- cycle ;
%Shape: Star [id:dp48358802997422723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (623.58,172.38) -- (626.82,178.01) -- (630.07,183.63) -- (623.58,183.63) -- (617.08,183.63) -- (620.33,178.01) -- cycle ;
%Shape: Star [id:dp6500646110682415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (670.2,172.38) -- (672.08,176.63) -- (676.7,176.13) -- (673.95,179.88) -- (676.7,183.63) -- (672.08,183.13) -- (670.2,187.38) -- (668.33,183.13) -- (663.71,183.63) -- (666.45,179.88) -- (663.71,176.13) -- (668.33,176.63) -- cycle ;
%Shape: Star [id:dp44966083360408104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (646.89,172.38) -- (649.09,176.85) -- (654.02,177.56) -- (650.45,181.04) -- (651.3,185.95) -- (646.89,183.63) -- (642.48,185.95) -- (643.32,181.04) -- (639.75,177.56) -- (644.68,176.85) -- cycle ;
%Right Arrow [id:dp918177518003412] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.6,82.5) -- (172.6,82.5) -- (172.6,79) -- (180.6,86) -- (172.6,93) -- (172.6,89.5) -- (160.6,89.5) -- cycle ;
%Straight Lines [id:da44216189669765416] 
\draw [line width=1.5]    (281,0) -- (281,236) ;
%Straight Lines [id:da8192064575472311] 
\draw [line width=1.5]    (0,0) -- (700,0) ;
%Shape: Path Data [id:dp23966583441103517] 
\draw  [draw opacity=0][pattern=_hruqv7yl6,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (197,79.78) .. controls (197,84.18) and (196.1,87.74) .. (195,87.74) -- (189,87.74) .. controls (187.9,87.74) and (187,84.18) .. (187,79.78) -- (187,37.74) -- (197,37.74) -- (197,79.78) -- cycle ;
%Shape: Path Data [id:dp5932785496414104] 
\draw  [draw opacity=0][pattern=_7kanigs3s,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189,89) -- (195,89) .. controls (196.1,89) and (197,92.57) .. (197,96.97) -- (197,219) -- (187,219) -- (187,96.97) .. controls (187,92.57) and (187.9,89) .. (189,89) -- cycle ;
%Shape: Path Data [id:dp10657014677349252] 
\draw  [draw opacity=0][pattern=_txoilnf02,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (589,77.78) .. controls (589,82.18) and (588.1,85.74) .. (587,85.74) -- (581,85.74) .. controls (579.9,85.74) and (579,82.18) .. (579,77.78) -- (579,35.74) -- (589,35.74) -- (589,77.78) -- cycle ;
%Shape: Path Data [id:dp3344195814887567] 
\draw  [draw opacity=0][pattern=_22wj2qogk,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (581,87) -- (587,87) .. controls (588.1,87) and (589,90.57) .. (589,94.97) -- (589,217) -- (579,217) -- (579,94.97) .. controls (579,90.57) and (579.9,87) .. (581,87) -- cycle ;

% Text Node
\draw (7,18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(d)}};
% Text Node
\draw (287,18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.44em}{1.73em}\selectfont] [align=left] {\textbf{(e)}};
% Text Node
\draw (149.91,204.77) node [anchor=east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle 0$-quantile};
% Text Node
\draw (151.81,88.18) node [anchor=east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle ( 1-\alpha )$-quantile};
% Text Node
\draw (200,111.09) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {keep};
% Text Node
\draw (200,64.69) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {discard};
% Text Node
\draw (386.5,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (278,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left\{\left( x,y^{\prime }\right)\right\}_{y^{\prime } \in \mathcal{Y}}$};
% Text Node
\draw (406.96,192.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{NC}\left(\left( x,\ y^{\prime }\right) |\mathcal{D}^{\text{tr}}\right)$};
% Text Node
\draw (494,50.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (512,116.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (502,146.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (490,174.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y^{\prime } =$};
% Text Node
\draw (598,132.81) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\Gamma ^{\text{VB}}( x|\mathcal{D}) =$};
% Text Node
\draw (649.03,180.69) node  [font=\Large]  {$\{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \}$};
% Text Node
\draw (114,15) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (534,15) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {NC};
% Text Node
\draw (367,163.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {model};
% Text Node
\draw (600,103.09) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {keep};
% Text Node
\draw (600,56.69) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {discard};


\end{tikzpicture}



%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> Figs/fig_tikz_all_labels_as_set.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Star [id:dp5030760488747292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (19.7,4.68) -- (22.95,10.31) -- (26.2,15.93) -- (19.7,15.93) -- (13.2,15.93) -- (16.45,10.31) -- cycle ;
%Shape: Star [id:dp7012163474476103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (36.55,2.68) -- (38.42,6.93) -- (43.05,6.43) -- (40.3,10.18) -- (43.05,13.93) -- (38.42,13.43) -- (36.55,17.68) -- (34.67,13.43) -- (30.05,13.93) -- (32.8,10.18) -- (30.05,6.43) -- (34.67,6.93) -- cycle ;
%Shape: Star [id:dp37764648529642897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (53.4,2.68) -- (55.6,7.15) -- (60.53,7.86) -- (56.97,11.34) -- (57.81,16.25) -- (53.4,13.93) -- (48.99,16.25) -- (49.83,11.34) -- (46.27,7.86) -- (51.2,7.15) -- cycle ;
%Shape: Star [id:dp1969245529150423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (70.25,2.68) -- (72.9,7.53) -- (77.75,10.18) -- (72.9,12.83) -- (70.25,17.68) -- (67.6,12.83) -- (62.75,10.18) -- (67.6,7.53) -- cycle ;

% Text Node
\draw (45.49,10.18) node  [font=\normalsize] [align=left] {\{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \}};


\end{tikzpicture}

%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

% \mathbf{\phi }   -> \rvphi

==> Figs/fig_tikz_cp_offline_online.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da7995509343813008] 
\draw    (293.83,291.35) -- (440.36,291.38) ;
\draw [shift={(443.36,291.38)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp8872839490184468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (415.76,227.93) -- (415.76,293.84) .. controls (415.76,299.06) and (392.97,303.29) .. (364.85,303.29) .. controls (336.73,303.29) and (313.93,299.06) .. (313.93,293.84) -- (313.93,227.93) .. controls (313.93,222.72) and (336.73,218.49) .. (364.85,218.49) .. controls (392.97,218.49) and (415.76,222.72) .. (415.76,227.93) .. controls (415.76,233.15) and (392.97,237.38) .. (364.85,237.38) .. controls (336.73,237.38) and (313.93,233.15) .. (313.93,227.93) ;
%Straight Lines [id:da15461453236636302] 
\draw    (38.73,123.63) -- (38.74,35.23) ;
\draw [shift={(38.74,32.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da412153743055123] 
\draw    (160,70.07) .. controls (169.32,68.39) and (160.65,91.99) .. (169.93,91.9) ;
%Curve Lines [id:da6408748277978706] 
\draw    (160.6,111.56) .. controls (169.92,109.88) and (160.65,91.99) .. (169.93,91.9) ;

%Shape: Rectangle [id:dp7421104295610106] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (139,70.37) -- (147,70.37) -- (147,112.37) -- (139,112.37) -- cycle ;
%Shape: Star [id:dp008347195474021518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (142.94,78.97) -- (144.04,81.15) -- (146.5,81.5) -- (144.72,83.19) -- (145.14,85.59) -- (142.94,84.46) -- (140.74,85.59) -- (141.16,83.19) -- (139.38,81.5) -- (141.84,81.15) -- cycle ;
%Straight Lines [id:da35616646937727414] 
\draw    (32.7,117.35) -- (151.07,117.3) ;
\draw [shift={(154.07,117.3)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp10811689618835918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (123.48,54.29) -- (123.48,119.49) .. controls (123.48,124.9) and (107.66,129.29) .. (88.14,129.29) .. controls (68.62,129.29) and (52.8,124.9) .. (52.8,119.49) -- (52.8,54.29) .. controls (52.8,48.87) and (68.62,44.49) .. (88.14,44.49) .. controls (107.66,44.49) and (123.48,48.87) .. (123.48,54.29) .. controls (123.48,59.7) and (107.66,64.09) .. (88.14,64.09) .. controls (68.62,64.09) and (52.8,59.7) .. (52.8,54.29) ;
%Shape: Star [id:dp7665850542234551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (58.34,98.97) -- (59.44,101.15) -- (61.9,101.5) -- (60.12,103.19) -- (60.54,105.59) -- (58.34,104.46) -- (56.14,105.59) -- (56.56,103.19) -- (54.78,101.5) -- (57.24,101.15) -- cycle ;
%Shape: Star [id:dp45926507283261575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (77.74,69.07) -- (78.84,71.25) -- (81.3,71.6) -- (79.52,73.3) -- (79.94,75.7) -- (77.74,74.56) -- (75.54,75.7) -- (75.96,73.3) -- (74.18,71.6) -- (76.64,71.25) -- cycle ;
%Shape: Star [id:dp9376590557635187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (97.14,98.57) -- (98.24,100.75) -- (100.7,101.1) -- (98.92,102.79) -- (99.34,105.19) -- (97.14,104.06) -- (94.94,105.19) -- (95.36,102.79) -- (93.58,101.1) -- (96.04,100.75) -- cycle ;
%Shape: Star [id:dp6632628647272687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (116.54,73.97) -- (117.64,76.15) -- (120.1,76.5) -- (118.32,78.19) -- (118.74,80.59) -- (116.54,79.46) -- (114.34,80.59) -- (114.76,78.19) -- (112.98,76.5) -- (115.44,76.15) -- cycle ;

%Straight Lines [id:da10848997226329216] 
\draw    (299.87,123.63) -- (299.87,35.23) ;
\draw [shift={(299.87,32.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp6936678339256139] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (400.13,78.37) -- (408.13,78.37) -- (408.13,90.37) -- (400.13,90.37) -- cycle ;
%Shape: Star [id:dp13752671450295684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (404.07,78.97) -- (405.17,81.15) -- (407.63,81.5) -- (405.85,83.19) -- (406.27,85.59) -- (404.07,84.46) -- (401.88,85.59) -- (402.29,83.19) -- (400.52,81.5) -- (402.97,81.15) -- cycle ;
%Straight Lines [id:da9406738739645413] 
\draw    (293.83,117.35) -- (412.2,117.3) ;
\draw [shift={(415.2,117.3)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp8476203731720238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (384.61,54.29) -- (384.61,119.49) .. controls (384.61,124.9) and (368.79,129.29) .. (349.27,129.29) .. controls (329.76,129.29) and (313.93,124.9) .. (313.93,119.49) -- (313.93,54.29) .. controls (313.93,48.87) and (329.76,44.49) .. (349.27,44.49) .. controls (368.79,44.49) and (384.61,48.87) .. (384.61,54.29) .. controls (384.61,59.7) and (368.79,64.09) .. (349.27,64.09) .. controls (329.76,64.09) and (313.93,59.7) .. (313.93,54.29) ;
%Shape: Star [id:dp7378775574183709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (319.47,91.97) -- (320.57,94.15) -- (323.03,94.5) -- (321.25,96.19) -- (321.67,98.59) -- (319.47,97.46) -- (317.28,98.59) -- (317.69,96.19) -- (315.92,94.5) -- (318.37,94.15) -- cycle ;
%Shape: Star [id:dp10691720213608757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (338.87,84.07) -- (339.97,86.25) -- (342.43,86.6) -- (340.65,88.3) -- (341.07,90.7) -- (338.87,89.56) -- (336.67,90.7) -- (337.09,88.3) -- (335.32,86.6) -- (337.77,86.25) -- cycle ;
%Shape: Star [id:dp9712048019788759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (358.27,90.57) -- (359.37,92.75) -- (361.83,93.1) -- (360.05,94.79) -- (360.47,97.19) -- (358.27,96.06) -- (356.07,97.19) -- (356.49,94.79) -- (354.72,93.1) -- (357.17,92.75) -- cycle ;
%Shape: Star [id:dp7085403607281588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (377.67,78.97) -- (378.77,81.15) -- (381.23,81.5) -- (379.45,83.19) -- (379.87,85.59) -- (377.67,84.46) -- (375.47,85.59) -- (375.89,83.19) -- (374.12,81.5) -- (376.57,81.15) -- cycle ;
%Straight Lines [id:da9432639710652995] 
\draw    (506.33,123.63) -- (506.34,35.23) ;
\draw [shift={(506.34,32.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp6430651549961608] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (606.6,70.37) -- (614.6,70.37) -- (614.6,112.37) -- (606.6,112.37) -- cycle ;
%Shape: Star [id:dp19116070931625306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (610.54,58.97) -- (611.64,61.15) -- (614.1,61.5) -- (612.32,63.19) -- (612.74,65.59) -- (610.54,64.46) -- (608.34,65.59) -- (608.76,63.19) -- (606.98,61.5) -- (609.44,61.15) -- cycle ;
%Straight Lines [id:da6519949671809244] 
\draw    (500.3,117.35) -- (618.67,117.3) ;
\draw [shift={(621.67,117.3)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp29548536130899405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (591.08,54.29) -- (591.08,119.49) .. controls (591.08,124.9) and (575.26,129.29) .. (555.74,129.29) .. controls (536.22,129.29) and (520.4,124.9) .. (520.4,119.49) -- (520.4,54.29) .. controls (520.4,48.87) and (536.22,44.49) .. (555.74,44.49) .. controls (575.26,44.49) and (591.08,48.87) .. (591.08,54.29) .. controls (591.08,59.7) and (575.26,64.09) .. (555.74,64.09) .. controls (536.22,64.09) and (520.4,59.7) .. (520.4,54.29) ;
%Shape: Star [id:dp10124968953960334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (525.94,89.97) -- (527.04,92.15) -- (529.5,92.5) -- (527.72,94.19) -- (528.14,96.59) -- (525.94,95.46) -- (523.74,96.59) -- (524.16,94.19) -- (522.38,92.5) -- (524.84,92.15) -- cycle ;
%Shape: Star [id:dp10325447103487218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (545.34,103.07) -- (546.44,105.25) -- (548.9,105.6) -- (547.12,107.3) -- (547.54,109.7) -- (545.34,108.56) -- (543.14,109.7) -- (543.56,107.3) -- (541.78,105.6) -- (544.24,105.25) -- cycle ;
%Shape: Star [id:dp43369620130973185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (564.74,98.57) -- (565.84,100.75) -- (568.3,101.1) -- (566.52,102.79) -- (566.94,105.19) -- (564.74,104.06) -- (562.54,105.19) -- (562.96,102.79) -- (561.18,101.1) -- (563.64,100.75) -- cycle ;
%Shape: Star [id:dp4931365304334814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (584.14,78.97) -- (585.24,81.15) -- (587.7,81.5) -- (585.92,83.19) -- (586.34,85.59) -- (584.14,84.46) -- (581.94,85.59) -- (582.36,83.19) -- (580.58,81.5) -- (583.04,81.15) -- cycle ;
%Straight Lines [id:da6373641359388829] 
\draw    (38.73,297.63) -- (38.74,209.23) ;
\draw [shift={(38.74,206.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp023535547168557436] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (139,243.37) -- (147,243.37) -- (147,285.37) -- (139,285.37) -- cycle ;
%Shape: Star [id:dp8530085104360854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (142.94,252.97) -- (144.04,255.15) -- (146.5,255.5) -- (144.72,257.19) -- (145.14,259.59) -- (142.94,258.46) -- (140.74,259.59) -- (141.16,257.19) -- (139.38,255.5) -- (141.84,255.15) -- cycle ;
%Straight Lines [id:da35808140409790123] 
\draw    (32.7,291.35) -- (151.07,291.3) ;
\draw [shift={(154.07,291.3)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp7227317359962595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (123.48,228.29) -- (123.48,293.49) .. controls (123.48,298.9) and (107.66,303.29) .. (88.14,303.29) .. controls (68.62,303.29) and (52.8,298.9) .. (52.8,293.49) -- (52.8,228.29) .. controls (52.8,222.87) and (68.62,218.49) .. (88.14,218.49) .. controls (107.66,218.49) and (123.48,222.87) .. (123.48,228.29) .. controls (123.48,233.7) and (107.66,238.09) .. (88.14,238.09) .. controls (68.62,238.09) and (52.8,233.7) .. (52.8,228.29) ;
%Shape: Star [id:dp04869209921287054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (58.34,272.97) -- (59.44,275.15) -- (61.9,275.5) -- (60.12,277.19) -- (60.54,279.59) -- (58.34,278.46) -- (56.14,279.59) -- (56.56,277.19) -- (54.78,275.5) -- (57.24,275.15) -- cycle ;
%Shape: Star [id:dp586818353873293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (77.74,243.07) -- (78.84,245.25) -- (81.3,245.6) -- (79.52,247.3) -- (79.94,249.7) -- (77.74,248.56) -- (75.54,249.7) -- (75.96,247.3) -- (74.18,245.6) -- (76.64,245.25) -- cycle ;
%Shape: Star [id:dp04911203256865582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (97.14,272.57) -- (98.24,274.75) -- (100.7,275.1) -- (98.92,276.79) -- (99.34,279.19) -- (97.14,278.06) -- (94.94,279.19) -- (95.36,276.79) -- (93.58,275.1) -- (96.04,274.75) -- cycle ;
%Shape: Star [id:dp950505186802068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (116.54,247.97) -- (117.64,250.15) -- (120.1,250.5) -- (118.32,252.19) -- (118.74,254.59) -- (116.54,253.46) -- (114.34,254.59) -- (114.76,252.19) -- (112.98,250.5) -- (115.44,250.15) -- cycle ;
%Straight Lines [id:da2651234092528807] 
\draw    (299.87,297.63) -- (299.87,209.23) ;
\draw [shift={(299.87,206.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp5227198652047218] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (423.13,261.37) -- (431.13,261.37) -- (431.13,283.37) -- (423.13,283.37) -- cycle ;
%Shape: Star [id:dp39362291028052443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (319.47,272.97) -- (320.57,275.15) -- (323.03,275.5) -- (321.25,277.19) -- (321.67,279.59) -- (319.47,278.46) -- (317.28,279.59) -- (317.69,277.19) -- (315.92,275.5) -- (318.37,275.15) -- cycle ;
%Shape: Star [id:dp8565541937242904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (338.87,243.07) -- (339.97,245.25) -- (342.43,245.6) -- (340.65,247.3) -- (341.07,249.7) -- (338.87,248.56) -- (336.67,249.7) -- (337.09,247.3) -- (335.32,245.6) -- (337.77,245.25) -- cycle ;
%Shape: Star [id:dp3903503252349365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (358.27,272.57) -- (359.37,274.75) -- (361.83,275.1) -- (360.05,276.79) -- (360.47,279.19) -- (358.27,278.06) -- (356.07,279.19) -- (356.49,276.79) -- (354.72,275.1) -- (357.17,274.75) -- cycle ;
%Shape: Star [id:dp534282945293435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (377.67,247.97) -- (378.77,250.15) -- (381.23,250.5) -- (379.45,252.19) -- (379.87,254.59) -- (377.67,253.46) -- (375.47,254.59) -- (375.89,252.19) -- (374.12,250.5) -- (376.57,250.15) -- cycle ;
%Shape: Star [id:dp6989863198401558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (427.07,248.97) -- (428.17,251.15) -- (430.63,251.5) -- (428.85,253.19) -- (429.27,255.59) -- (427.07,254.46) -- (424.88,255.59) -- (425.29,253.19) -- (423.52,251.5) -- (425.97,251.15) -- cycle ;
%Shape: Star [id:dp023702390626312297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (402.67,252.97) -- (403.77,255.15) -- (406.23,255.5) -- (404.45,257.19) -- (404.87,259.59) -- (402.67,258.46) -- (400.47,259.59) -- (400.89,257.19) -- (399.12,255.5) -- (401.57,255.15) -- cycle ;
%Straight Lines [id:da23910806383343663] 
\draw    (500.31,291.15) -- (657.56,291.38) ;
\draw [shift={(660.56,291.38)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp9609673959960916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.77 ] (640.56,226.43) -- (640.56,294.94) .. controls (640.56,299.44) and (613.66,303.09) .. (580.49,303.09) .. controls (547.31,303.09) and (520.41,299.44) .. (520.41,294.94) -- (520.41,226.43) .. controls (520.41,221.93) and (547.31,218.29) .. (580.49,218.29) .. controls (613.66,218.29) and (640.56,221.93) .. (640.56,226.43) .. controls (640.56,230.93) and (613.66,234.58) .. (580.49,234.58) .. controls (547.31,234.58) and (520.41,230.93) .. (520.41,226.43) ;
%Straight Lines [id:da8202306156983754] 
\draw    (506.35,297.43) -- (506.35,209.03) ;
\draw [shift={(506.35,206.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp7967605497746866] 
\draw  [fill={rgb, 255:red, 70; green, 244; blue, 255 }  ,fill opacity=1 ] (644.61,247.17) -- (652.61,247.17) -- (652.61,277.17) -- (644.61,277.17) -- cycle ;
%Shape: Star [id:dp2624100862005776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (525.95,272.77) -- (527.05,274.95) -- (529.51,275.3) -- (527.73,276.99) -- (528.15,279.39) -- (525.95,278.26) -- (523.76,279.39) -- (524.17,276.99) -- (522.4,275.3) -- (524.85,274.95) -- cycle ;
%Shape: Star [id:dp014980142471870295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (545.35,242.87) -- (546.45,245.05) -- (548.91,245.4) -- (547.13,247.1) -- (547.55,249.5) -- (545.35,248.36) -- (543.15,249.5) -- (543.57,247.1) -- (541.8,245.4) -- (544.25,245.05) -- cycle ;
%Shape: Star [id:dp31448388867073596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (564.75,272.37) -- (565.85,274.55) -- (568.31,274.9) -- (566.53,276.59) -- (566.95,278.99) -- (564.75,277.86) -- (562.55,278.99) -- (562.97,276.59) -- (561.2,274.9) -- (563.65,274.55) -- cycle ;
%Shape: Star [id:dp5362347187787948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (584.15,247.77) -- (585.25,249.95) -- (587.71,250.3) -- (585.93,251.99) -- (586.35,254.39) -- (584.15,253.26) -- (581.95,254.39) -- (582.37,251.99) -- (580.6,250.3) -- (583.05,249.95) -- cycle ;
%Shape: Star [id:dp121669143689082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (609.15,252.77) -- (610.25,254.95) -- (612.71,255.3) -- (610.93,256.99) -- (611.35,259.39) -- (609.15,258.26) -- (606.95,259.39) -- (607.37,256.99) -- (605.6,255.3) -- (608.05,254.95) -- cycle ;
%Shape: Star [id:dp02293245915854847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 108; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (648.61,269.17) -- (649.71,271.35) -- (652.17,271.7) -- (650.39,273.39) -- (650.81,275.79) -- (648.61,274.66) -- (646.42,275.79) -- (646.83,273.39) -- (645.06,271.7) -- (647.51,271.35) -- cycle ;
%Shape: Star [id:dp4564730152843848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 77; green, 80; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (634.15,247.77) -- (635.25,249.95) -- (637.71,250.3) -- (635.93,251.99) -- (636.35,254.39) -- (634.15,253.26) -- (631.95,254.39) -- (632.37,251.99) -- (630.6,250.3) -- (633.05,249.95) -- cycle ;

% Text Node
\draw (-1.08,71.6) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {\textbf{(a)}};
% Text Node
\draw (-1.58,242.93) node [anchor=west] [inner sep=0.75pt]  [font=\large] [align=left] {\textbf{(b)}};
% Text Node
\draw (157,247.77) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Gamma \left( x[ i] |\{z[ j]\}_{j=1}^{i-1}\right)$};
% Text Node
\draw (169.9,89.7) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$\Gamma ( x|\mathcal{D})$};
% Text Node
\draw (148.17,79.23) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$y$};
% Text Node
\draw (21.87,7.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{Y}$};
% Text Node
\draw (147.17,230.23) node [anchor=west] [inner sep=0.75pt]  [font=\large]  {$y[ i]$};
% Text Node
\draw (21.87,181.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{Y}$};
% Text Node
\draw (156.07,294.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}
